Improving Diffusion-based Inverse Algorithms under Few-Step Constraint via Learnable Linear Extrapolation

Diffusion-based inverse algorithms have shown remarkable performance across various inverse problems, yet their reliance on numerous denoising steps incurs high computational costs. While recent developments of fast diffusion ODE solvers offer effective acceleration for diffusion sampling without observations, their application in inverse problems remains limited due to the heterogeneous formulations of inverse algorithms and their prevalent use of approximations and heuristics, which often introduce significant errors that undermine the reliability of analytical solvers. In this work, we begin with an analysis of ODE solvers for inverse problems that reveals a linear combination structure of approximations for the inverse trajectory. Building on this insight, we propose a canonical form that unifies a broad class of diffusion-based inverse algorithms and facilitates the design of more generalizable solvers. Inspired by the linear subspace search strategy, we propose Learnable Linear Extrapolation (LLE), a lightweight approach that universally enhances the performance of any diffusion-based inverse algorithm conforming to our canonical form. LLE optimizes the combination coefficients to refine current predictions using previous estimates, alleviating the sensitivity of analytical solvers for inverse algorithms. Extensive experiments demonstrate consistent improvements of the proposed LLE method across multiple algorithms and tasks, indicating its potential for more efficient solutions and boosted performance of diffusion-based inverse algorithms with limited steps. Codes for reproducing our experiments are available at https://github.com/weigerzan/LLE_inverse_problem.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
\hline
          & DDNM                                                              & DDRM                                                              & $\Pi$GDM                                                           & DMPS                                                             & RED-diff                                                             & \multicolumn{1}{l}{DiffPIR}                                          & \multicolumn{1}{l}{DPS}                                          & \multicolumn{1}{l}{ReSample}                                          & \multicolumn{1}{l}{DAPS}                                          \\ \hline
CelebA-HQ & Table~\ref{appendix_results_ddnm_celeba} & Table~\ref{appendix_results_ddrm_celeba} & Table~\ref{appendix_results_pigdm_celeba} & 
Table~\ref{appendix_results_dmps_celeba}& Table~\ref{appendix_results_reddiff_celeba} & Table~\ref{appendix_results_diffpir_celeba} & Table~\ref{appendix_results_dps_celeba} & Table~\ref{appendix_results_resample_celeba} & Table~\ref{appendix_results_daps_celeba} \\
FFHQ      & Table~\ref{appendix_results_ddnm_ffhq}   & Table~\ref{appendix_results_ddrm_ffhq}   & Table~\ref{appendix_results_pigdm_ffhq}   & 
Table~\ref{appendix_results_dmps_ffhq}& Table~\ref{appendix_results_reddiff_ffhq}   & Table~\ref{appendix_results_diffpir_ffhq}   & Table~\ref{appendix_results_dps_ffhq}   & Table~\ref{appendix_results_resample_ffhq}   & Table~\ref{appendix_results_daps_ffhq}   \\ \hline
\end{tabular}
\begin{tabular}{c c ccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{4}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-7}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 27.80 / 0.7577 / 0.3192 / 53.22 & 16.64 / 0.4424 / 0.4923 / 73.29 & 27.09 / \textbf{0.7732} / \textbf{0.2961} / 60.81 & 16.55 / 0.4415 / 0.5394 / \textbf{104.7} \\
 &  & LLE & \textbf{28.08} / \textbf{0.7842} / \textbf{0.2909} / \textbf{43.53} & \textbf{24.38} / \textbf{0.5523} / \textbf{0.4329} / \textbf{64.67} & \textbf{27.84} / 0.7702 / 0.2989 / \textbf{46.29} & \textbf{17.29} / \textbf{0.4731} / \textbf{0.5197} / 155.4 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & 28.98 / 0.7948 / 0.2845 / 47.36 & 20.27 / 0.5102 / 0.4568 / 75.48 & 28.35 / \textbf{0.8034} / 0.2758 / 59.34 & 17.39 / 0.4464 / 0.5179 / \textbf{87.57} \\
 &  & LLE & \textbf{29.27} / \textbf{0.8172} / \textbf{0.2558} / \textbf{42.83} & \textbf{25.29} / \textbf{0.5915} / \textbf{0.4073} / \textbf{61.19} & \textbf{28.65} / 0.7921 / \textbf{0.2700} / \textbf{39.87} & \textbf{18.43} / \textbf{0.4994} / \textbf{0.4742} / 96.63 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & 29.63 / 0.8192 / 0.2590 / 45.43 & 22.76 / 0.5501 / 0.4310 / 73.25 & 28.97 / \textbf{0.8182} / 0.2619 / 58.20 & 18.20 / 0.4742 / 0.4914 / 77.15 \\
 &  & LLE & \textbf{29.82} / \textbf{0.8307} / \textbf{0.2394} / \textbf{45.10} & \textbf{26.35} / \textbf{0.6586} / \textbf{0.3661} / \textbf{54.84} & \textbf{29.02} / 0.8056 / \textbf{0.2522} / \textbf{37.16} & \textbf{19.41} / \textbf{0.5358} / \textbf{0.4410} / \textbf{74.41} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 30.19 / 0.8377 / 0.2377 / 50.72 & 25.93 / 0.6269 / 0.3880 / 68.29 & \textbf{29.52} / \textbf{0.8325} / 0.2418 / 54.07 & 20.28 / 0.5536 / 0.4344 / 65.31 \\
 &  & LLE & \textbf{30.29} / \textbf{0.8409} / \textbf{0.2247} / \textbf{44.66} & \textbf{27.69} / \textbf{0.7188} / \textbf{0.3279} / \textbf{50.63} & 29.33 / 0.8177 / \textbf{0.2333} / \textbf{35.57} & \textbf{21.32} / \textbf{0.6084} / \textbf{0.3852} / \textbf{54.22} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & 30.45 / 0.8446 / 0.2274 / 51.12 & 28.19 / 0.7163 / 0.3325 / 60.74 & 29.07 / \textbf{0.8210} / 0.2410 / 51.61 & 21.30 / 0.6356 / 0.3792 / 55.50 \\
 &  & LLE & \textbf{30.50} / \textbf{0.8454} / \textbf{0.2137} / \textbf{42.71} & \textbf{29.13} / \textbf{0.7886} / \textbf{0.2789} / \textbf{45.50} & \textbf{29.08} / 0.8075 / \textbf{0.2353} / \textbf{33.47} & \textbf{22.42} / \textbf{0.6738} / \textbf{0.3408} / \textbf{44.97} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & 30.50 / 0.8461 / 0.2165 / 47.03 & 30.57 / 0.8206 / 0.2589 / 46.30 & \textbf{29.39} / \textbf{0.8289} / 0.2274 / 47.58 & 23.39 / 0.7475 / 0.2961 / 38.77 \\
 &  & LLE & \textbf{30.52} / \textbf{0.8463} / \textbf{0.2058} / \textbf{40.68} & \textbf{30.74} / \textbf{0.8540} / \textbf{0.2281} / \textbf{38.23} & 29.17 / 0.8120 / \textbf{0.2266} / \textbf{33.42} & \textbf{24.04} / \textbf{0.7687} / \textbf{0.2706} / \textbf{31.03} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 39.44 / 0.9577 / 0.1004 / \textbf{11.60} & 19.39 / 0.4237 / 0.5946 / 137.9 & 30.20 / 0.8603 / 0.2413 / 60.50 & 17.27 / \textbf{0.5188} / 0.5521 / 252.3 \\
 &  & LLE & \textbf{39.56} / \textbf{0.9588} / \textbf{0.0986} / 11.72 & \textbf{26.31} / \textbf{0.7180} / \textbf{0.3790} / \textbf{78.34} & \textbf{30.29} / \textbf{0.8628} / \textbf{0.2309} / \textbf{58.37} & \textbf{17.69} / 0.5185 / \textbf{0.5385} / \textbf{229.1} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & 39.80 / 0.9608 / 0.0931 / \textbf{9.790} & 24.11 / 0.6077 / 0.4427 / 88.72 & \textbf{30.76} / \textbf{0.8728} / 0.2043 / 51.84 & 18.16 / 0.5751 / 0.4969 / 187.6 \\
 &  & LLE & \textbf{39.97} / \textbf{0.9623} / \textbf{0.0914} / 10.01 & \textbf{29.03} / \textbf{0.8419} / \textbf{0.2840} / \textbf{67.03} & 30.71 / 0.8710 / \textbf{0.1979} / \textbf{48.91} & \textbf{18.96} / \textbf{0.5840} / \textbf{0.4695} / \textbf{154.7} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & 39.99 / 0.9623 / 0.0897 / 8.810 & 27.83 / 0.7580 / 0.3322 / 66.63 & \textbf{30.97} / \textbf{0.8766} / 0.1876 / 46.19 & 18.98 / 0.6191 / 0.4496 / 149.1 \\
 &  & LLE & \textbf{40.20} / \textbf{0.9640} / \textbf{0.0865} / \textbf{8.770} & \textbf{30.93} / \textbf{0.8868} / \textbf{0.2206} / \textbf{52.78} & 30.90 / 0.8743 / \textbf{0.1823} / \textbf{43.52} & \textbf{20.15} / \textbf{0.6395} / \textbf{0.4147} / \textbf{118.1} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 40.24 / 0.9643 / 0.0846 / 7.480 & 26.20 / 0.6481 / 0.3722 / 55.35 & \textbf{31.17} / \textbf{0.8802} / 0.1700 / 39.58 & 21.64 / 0.7143 / 0.3512 / 91.41 \\
 &  & LLE & \textbf{40.47} / \textbf{0.9662} / \textbf{0.0815} / \textbf{7.390} & \textbf{32.56} / \textbf{0.9159} / \textbf{0.1688} / \textbf{38.79} & 31.04 / 0.8772 / \textbf{0.1663} / \textbf{38.15} & \textbf{22.43} / \textbf{0.7270} / \textbf{0.3275} / \textbf{77.24} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & 40.42 / 0.9656 / 0.0805 / 6.650 & 33.54 / 0.9282 / 0.1440 / 30.86 & \textbf{31.26} / \textbf{0.8818} / 0.1583 / 34.82 & 22.68 / 0.7591 / 0.2992 / 68.94 \\
 &  & LLE & \textbf{40.70} / \textbf{0.9677} / \textbf{0.0773} / \textbf{6.500} & \textbf{33.63} / \textbf{0.9294} / \textbf{0.1386} / \textbf{29.31} & 31.16 / 0.8792 / \textbf{0.1564} / \textbf{33.90} & \textbf{23.81} / \textbf{0.7744} / \textbf{0.2773} / \textbf{57.84} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & 40.55 / 0.9667 / 0.0776 / 5.880 & \textbf{34.57} / \textbf{0.9402} / \textbf{0.1122} / 22.14 & \textbf{31.32} / \textbf{0.8828} / \textbf{0.1506} / 30.93 & 25.25 / 0.8213 / 0.2347 / 43.85 \\
 &  & LLE & \textbf{40.78} / \textbf{0.9684} / \textbf{0.0748} / \textbf{5.830} & 34.55 / 0.9398 / 0.1125 / \textbf{21.95} & 31.28 / 0.8812 / 0.1507 / \textbf{30.79} & \textbf{26.27} / \textbf{0.8316} / \textbf{0.2232} / \textbf{38.99} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c ccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{4}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-7}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 25.89 / 0.6341 / 0.4177 / 139.1 & 16.80 / 0.3580 / 0.5557 / 167.9 & 25.78 / 0.7327 / 0.3314 / 122.7 & 16.27 / 0.3361 / 0.6475 / \textbf{227.6} \\
 &  & LLE & \textbf{26.34} / \textbf{0.6859} / \textbf{0.3836} / \textbf{127.7} & \textbf{22.56} / \textbf{0.4243} / \textbf{0.5012} / \textbf{145.0} & \textbf{26.29} / \textbf{0.7548} / \textbf{0.3012} / \textbf{107.6} & \textbf{16.84} / \textbf{0.4100} / \textbf{0.5900} / 280.0 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & 26.98 / 0.6671 / 0.3935 / 134.8 & 19.59 / 0.3689 / 0.5569 / 156.1 & 27.11 / 0.7704 / 0.3086 / 120.7 & 16.72 / 0.3048 / 0.6335 / \textbf{189.2} \\
 &  & LLE & \textbf{27.88} / \textbf{0.7610} / \textbf{0.3226} / \textbf{113.8} & \textbf{22.51} / \textbf{0.4773} / \textbf{0.5051} / \textbf{155.1} & \textbf{27.35} / \textbf{0.7814} / \textbf{0.2810} / \textbf{100.1} & \textbf{17.61} / \textbf{0.4246} / \textbf{0.5671} / 235.0 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & 28.02 / 0.7290 / 0.3526 / 126.5 & 21.30 / 0.3804 / 0.5396 / 150.5 & 27.83 / 0.7906 / 0.2924 / 116.3 & 17.27 / 0.3214 / 0.6059 / \textbf{167.0} \\
 &  & LLE & \textbf{28.72} / \textbf{0.8014} / \textbf{0.2802} / \textbf{98.94} & \textbf{23.65} / \textbf{0.5060} / \textbf{0.4737} / \textbf{133.8} & \textbf{27.96} / \textbf{0.7977} / \textbf{0.2650} / \textbf{96.46} & \textbf{18.24} / \textbf{0.4430} / \textbf{0.5400} / 202.4 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 29.18 / 0.8041 / 0.2859 / 102.9 & 23.47 / 0.4379 / 0.4955 / 144.2 & \textbf{28.58} / \textbf{0.8156} / 0.2679 / 106.0 & 18.45 / 0.3801 / 0.5531 / \textbf{156.1} \\
 &  & LLE & \textbf{29.42} / \textbf{0.8285} / \textbf{0.2490} / \textbf{93.16} & \textbf{24.57} / \textbf{0.5386} / \textbf{0.4461} / \textbf{124.4} & 28.41 / 0.8153 / \textbf{0.2403} / \textbf{84.21} & \textbf{19.02} / \textbf{0.4635} / \textbf{0.5100} / 171.3 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & \textbf{29.79} / 0.8357 / 0.2497 / 102.9 & 25.62 / 0.5417 / 0.4336 / 134.7 & \textbf{28.08} / \textbf{0.8005} / 0.2767 / 108.8 & 19.43 / 0.4732 / 0.4859 / 145.4 \\
 &  & LLE & 29.75 / \textbf{0.8387} / \textbf{0.2317} / \textbf{88.46} & \textbf{26.84} / \textbf{0.6701} / \textbf{0.3602} / \textbf{114.7} & 27.89 / 0.8003 / \textbf{0.2509} / \textbf{87.98} & \textbf{20.33} / \textbf{0.5701} / \textbf{0.4212} / \textbf{127.5} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & \textbf{29.98} / \textbf{0.8432} / 0.2379 / 96.10 & \textbf{28.61} / 0.7061 / 0.3376 / 116.9 & \textbf{28.64} / \textbf{0.8168} / 0.2566 / 99.74 & 20.96 / 0.6274 / 0.3868 / 123.8 \\
 &  & LLE & 29.87 / 0.8417 / \textbf{0.2207} / \textbf{81.90} & 28.45 / \textbf{0.7891} / \textbf{0.2809} / \textbf{105.1} & 28.27 / 0.8114 / \textbf{0.2346} / \textbf{81.65} & \textbf{21.25} / \textbf{0.6919} / \textbf{0.3325} / \textbf{101.9} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 39.02 / 0.9572 / 0.1035 / \textbf{28.09} & 19.31 / 0.4262 / 0.6029 / 190.9 & 28.78 / 0.8094 / 0.3083 / \textbf{110.8} & 17.12 / \textbf{0.5089} / 0.5750 / 342.3 \\
 &  & LLE & \textbf{39.18} / \textbf{0.9590} / \textbf{0.1013} / 28.74 & \textbf{24.74} / \textbf{0.6379} / \textbf{0.4292} / \textbf{141.7} & \textbf{29.14} / \textbf{0.8382} / \textbf{0.2832} / 111.0 & \textbf{17.40} / 0.5075 / \textbf{0.5666} / \textbf{326.1} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & 39.54 / 0.9618 / 0.0917 / \textbf{22.70} & 23.21 / 0.5873 / 0.4732 / 152.9 & \textbf{29.69} / 0.8549 / 0.2407 / 104.2 & 17.55 / 0.5514 / 0.5308 / 288.4 \\
 &  & LLE & \textbf{39.75} / \textbf{0.9637} / \textbf{0.0899} / 23.41 & \textbf{27.35} / \textbf{0.7873} / \textbf{0.3474} / \textbf{129.1} & 29.66 / \textbf{0.8551} / \textbf{0.2309} / \textbf{97.61} & \textbf{18.19} / \textbf{0.5557} / \textbf{0.5136} / \textbf{253.2} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & 39.82 / 0.9638 / 0.0871 / \textbf{20.42} & 26.34 / 0.7190 / 0.3798 / 130.3 & \textbf{29.99} / \textbf{0.8646} / 0.2107 / 92.35 & 18.29 / 0.5912 / 0.4875 / 246.0 \\
 &  & LLE & \textbf{40.08} / \textbf{0.9662} / \textbf{0.0843} / 20.56 & \textbf{28.71} / \textbf{0.8384} / \textbf{0.2929} / \textbf{113.8} & 29.94 / 0.8627 / \textbf{0.2060} / \textbf{90.07} & \textbf{19.21} / \textbf{0.6046} / \textbf{0.4626} / \textbf{208.0} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 40.16 / 0.9661 / 0.0803 / \textbf{16.69} & 29.96 / 0.8636 / 0.2605 / 100.2 & \textbf{30.30} / \textbf{0.8723} / 0.1825 / 76.87 & 19.99 / 0.6653 / 0.4097 / 179.3 \\
 &  & LLE & \textbf{40.57} / \textbf{0.9697} / \textbf{0.0763} / 17.04 & \textbf{30.49} / \textbf{0.8827} / \textbf{0.2331} / \textbf{91.22} & 30.23 / 0.8700 / \textbf{0.1802} / \textbf{75.35} & \textbf{20.42} / \textbf{0.6671} / \textbf{0.3959} / \textbf{166.6} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & 40.56 / 0.9691 / 0.074 / \textbf{13.78} & 31.75 / 0.9049 / 0.1956 / 74.17 & \textbf{30.50} / \textbf{0.8774} / 0.1657 / 64.98 & 20.61 / 0.7103 / 0.3554 / 152.5 \\
 &  & LLE & \textbf{40.85} / \textbf{0.9713} / \textbf{0.0708} / 14.16 & \textbf{31.80} / \textbf{0.9072} / \textbf{0.1910} / \textbf{73.11} & 30.44 / 0.8754 / \textbf{0.1645} / \textbf{63.59} & \textbf{21.45} / \textbf{0.7174} / \textbf{0.3424} / \textbf{137.4} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & 40.89 / 0.9709 / 0.0691 / \textbf{11.69} & \textbf{33.08} / \textbf{0.9266} / 0.1487 / 55.23 & 30.69 / \textbf{0.8813} / 0.1527 / 54.18 & 22.89 / 0.7816 / 0.2812 / 106.6 \\
 &  & LLE & \textbf{41.14} / \textbf{0.9727} / \textbf{0.0657} / 11.95 & 33.05 / 0.9264 / \textbf{0.1481} / \textbf{53.90} & 30.69 / 0.8806 / \textbf{0.1518} / \textbf{52.02} & \textbf{23.30} / \textbf{0.7820} / \textbf{0.2744} / \textbf{97.63} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c ccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{4}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-7}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 27.68 / 0.7950 / 0.2773 / 56.48 & 16.68 / 0.4894 / 0.4403 / \textbf{54.28} & 26.71 / \textbf{0.7639} / \textbf{0.2772} / 45.88 & 16.58 / 0.4953 / 0.4776 / \textbf{90.78} \\
 &  & LLE & \textbf{27.69} / \textbf{0.7951} / \textbf{0.2713} / \textbf{52.88} & \textbf{24.53} / \textbf{0.6251} / \textbf{0.4061} / 64.05 & \textbf{27.49} / 0.7614 / 0.2949 / \textbf{41.97} & \textbf{17.07} / \textbf{0.5269} / \textbf{0.4698} / 111.6 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & 28.75 / 0.8159 / 0.2561 / 54.39 & 20.48 / 0.6418 / 0.3332 / 42.93 & 27.95 / \textbf{0.7966} / \textbf{0.2603} / 52.16 & 17.46 / 0.5547 / 0.4254 / 80.66 \\
 &  & LLE & \textbf{28.80} / \textbf{0.8168} / \textbf{0.2469} / \textbf{48.18} & \textbf{25.01} / \textbf{0.7515} / \textbf{0.2935} / \textbf{40.65} & \textbf{28.25} / 0.7830 / 0.2645 / \textbf{36.06} & \textbf{18.32} / \textbf{0.5857} / \textbf{0.4048} / \textbf{70.41} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & 29.29 / 0.8258 / 0.2444 / 52.28 & 23.21 / 0.7165 / 0.2860 / \textbf{44.73} & 28.58 / \textbf{0.8114} / \textbf{0.2472} / 51.07 & 18.34 / 0.5985 / 0.3886 / 71.34 \\
 &  & LLE & \textbf{29.36} / \textbf{0.8265} / \textbf{0.2349} / \textbf{45.93} & \textbf{26.09} / \textbf{0.7801} / \textbf{0.2632} / 45.02 & \textbf{28.64} / 0.7955 / 0.2486 / \textbf{33.65} & \textbf{19.41} / \textbf{0.6320} / \textbf{0.3630} / \textbf{53.99} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 29.82 / 0.8351 / 0.2315 / 49.98 & 26.85 / 0.7957 / 0.2506 / 47.03 & \textbf{29.28} / \textbf{0.8277} / \textbf{0.2302} / 48.74 & 20.47 / 0.6769 / 0.3292 / 60.04 \\
 &  & LLE & \textbf{29.91} / \textbf{0.8365} / \textbf{0.2222} / \textbf{44.17} & \textbf{28.18} / \textbf{0.8237} / \textbf{0.2304} / \textbf{43.39} & 29.08 / 0.8105 / 0.2317 / \textbf{32.77} & \textbf{21.21} / \textbf{0.6951} / \textbf{0.3090} / \textbf{40.95} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & 30.15 / 0.8411 / 0.2213 / 47.72 & 28.97 / 0.8351 / 0.2209 / 45.04 & 28.91 / \textbf{0.8181} / \textbf{0.2340} / 48.62 & 21.36 / 0.7135 / 0.3007 / 56.08 \\
 &  & LLE & \textbf{30.21} / 0.8411 / \textbf{0.2119} / \textbf{41.27} & \textbf{29.70} / \textbf{0.8507} / \textbf{0.2099} / \textbf{41.61} & \textbf{29.00} / 0.8043 / 0.2345 / \textbf{32.41} & \textbf{22.40} / \textbf{0.7369} / \textbf{0.2769} / \textbf{38.51} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & 30.31 / 0.8436 / 0.2141 / 45.11 & 30.69 / 0.8678 / 0.1986 / 41.94 & \textbf{29.27} / \textbf{0.8265} / \textbf{0.2232} / 45.37 & 23.05 / 0.7637 / 0.2632 / 48.76 \\
 &  & LLE & \textbf{30.35} / \textbf{0.8440} / \textbf{0.2075} / \textbf{40.39} & \textbf{30.95} / \textbf{0.8737} / \textbf{0.1901} / \textbf{39.44} & 29.11 / 0.8094 / 0.2270 / \textbf{33.30} & \textbf{24.04} / \textbf{0.7782} / \textbf{0.2472} / \textbf{34.88} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & \textbf{38.20} / 0.9460 / 0.1351 / 19.74 & 19.40 / 0.4282 / 0.5959 / 137.4 & 30.16 / 0.8584 / 0.2429 / 62.40 & 17.25 / \textbf{0.5192} / 0.5508 / 242.5 \\
 &  & LLE & 38.18 / \textbf{0.9493} / \textbf{0.1090} / \textbf{14.32} & \textbf{25.99} / \textbf{0.7057} / \textbf{0.3885} / \textbf{80.58} & \textbf{30.27} / \textbf{0.8619} / \textbf{0.2327} / \textbf{60.90} & \textbf{17.64} / 0.5184 / \textbf{0.5361} / \textbf{221.6} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & \textbf{38.45} / 0.9488 / 0.1305 / 18.47 & 23.26 / 0.5808 / 0.4700 / 98.01 & 30.62 / \textbf{0.8694} / 0.2153 / 57.49 & 18.08 / 0.5696 / 0.5040 / 188.3 \\
 &  & LLE & 38.30 / \textbf{0.9506} / \textbf{0.1092} / \textbf{15.37} & \textbf{28.01} / \textbf{0.8199} / \textbf{0.3148} / \textbf{78.35} & 30.62 / 0.8689 / \textbf{0.2072} / \textbf{54.45} & \textbf{18.91} / \textbf{0.5809} / \textbf{0.4740} / \textbf{154.5} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & \textbf{38.57} / 0.9501 / 0.1281 / 17.89 & 26.09 / 0.6997 / 0.3819 / 81.43 & \textbf{30.83} / \textbf{0.8731} / 0.2005 / 52.88 & 18.85 / 0.6065 / 0.4658 / 156.8 \\
 &  & LLE & 38.51 / \textbf{0.9520} / \textbf{0.1064} / \textbf{14.63} & \textbf{29.74} / \textbf{0.8657} / \textbf{0.2536} / \textbf{66.80} & 30.78 / 0.8719 / \textbf{0.1937} / \textbf{50.24} & \textbf{19.97} / \textbf{0.6287} / \textbf{0.4275} / \textbf{124.0} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 38.75 / 0.9520 / 0.1248 / 16.89 & 29.72 / 0.8506 / 0.2645 / 63.44 & \textbf{31.02} / \textbf{0.8766} / 0.1836 / 47.48 & 21.01 / 0.6851 / 0.3853 / 109.3 \\
 &  & LLE & \textbf{38.85} / \textbf{0.9555} / \textbf{0.1009} / \textbf{13.20} & \textbf{31.33} / \textbf{0.8975} / \textbf{0.2002} / \textbf{53.40} & 30.88 / 0.8738 / \textbf{0.1776} / \textbf{45.17} & \textbf{21.88} / \textbf{0.7041} / \textbf{0.3518} / \textbf{89.23} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & 38.89 / 0.9535 / 0.1221 / 16.17 & 31.70 / 0.8974 / 0.1977 / 48.81 & \textbf{31.13} / \textbf{0.8785} / 0.1723 / 43.07 & 21.77 / 0.7239 / 0.3402 / 89.77 \\
 &  & LLE & \textbf{38.97} / \textbf{0.9563} / \textbf{0.0993} / \textbf{12.67} & \textbf{32.45} / \textbf{0.9138} / \textbf{0.1642} / \textbf{41.39} & 30.94 / 0.8750 / \textbf{0.1676} / \textbf{41.16} & \textbf{22.83} / \textbf{0.7433} / \textbf{0.3093} / \textbf{73.65} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & 39.01 / 0.9548 / 0.1193 / 15.56 & 33.22 / 0.9233 / 0.1439 / 35.08 & \textbf{31.20} / \textbf{0.8799} / 0.1638 / 39.22 & 23.58 / 0.7785 / 0.2810 / 67.44 \\
 &  & LLE & \textbf{39.07} / \textbf{0.9571} / \textbf{0.0983} / \textbf{12.65} & \textbf{33.41} / \textbf{0.9256} / \textbf{0.1361} / \textbf{32.66} & 30.96 / 0.8758 / \textbf{0.1609} / \textbf{38.41} & \textbf{24.58} / \textbf{0.7923} / \textbf{0.2610} / \textbf{57.46} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c ccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{4}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-7}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & \textbf{26.38} / 0.7630 / 0.3048 / 113.2 & 16.89 / 0.4327 / 0.5204 / 160.3 & 25.27 / 0.6956 / 0.3481 / 105.8 & 16.44 / 0.4806 / \textbf{0.5110} / \textbf{185.5} \\
 &  & LLE & 26.35 / \textbf{0.7656} / \textbf{0.2972} / \textbf{105.2} & \textbf{23.63} / \textbf{0.5403} / \textbf{0.4618} / \textbf{142.1} & \textbf{25.90} / \textbf{0.7364} / \textbf{0.3107} / \textbf{101.5} & \textbf{17.01} / \textbf{0.5104} / 0.5255 / 228.4 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & \textbf{27.62} / 0.7933 / 0.2796 / 105.5 & 20.32 / 0.5984 / 0.4063 / 129.0 & 26.69 / 0.7622 / 0.2912 / 101.2 & 17.16 / 0.5367 / 0.4583 / 152.4 \\
 &  & LLE & 27.59 / \textbf{0.7947} / \textbf{0.2686} / \textbf{96.91} & \textbf{24.89} / \textbf{0.7194} / \textbf{0.3636} / \textbf{124.5} & \textbf{26.83} / \textbf{0.7689} / \textbf{0.2755} / \textbf{90.59} & \textbf{17.82} / \textbf{0.5662} / \textbf{0.4381} / \textbf{145.2} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & \textbf{28.28} / 0.8083 / 0.2667 / 101.3 & 22.66 / 0.6809 / 0.3447 / 110.5 & \textbf{27.43} / 0.7853 / 0.2708 / 94.13 & 17.62 / 0.5713 / 0.4244 / 142.8 \\
 &  & LLE & 28.27 / \textbf{0.8098} / \textbf{0.2540} / \textbf{90.18} & \textbf{25.09} / \textbf{0.7535} / \textbf{0.3078} / \textbf{103.8} & 27.41 / \textbf{0.7870} / \textbf{0.2564} / \textbf{86.64} & \textbf{18.57} / \textbf{0.6031} / \textbf{0.4001} / \textbf{125.7} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & \textbf{29.02} / \textbf{0.8243} / 0.2510 / 94.13 & 25.82 / 0.7682 / 0.2736 / 100.0 & \textbf{28.32} / \textbf{0.8100} / 0.2497 / 91.05 & 19.11 / 0.6373 / 0.3692 / 121.2 \\
 &  & LLE & 28.95 / 0.8237 / \textbf{0.2382} / \textbf{86.66} & \textbf{26.86} / \textbf{0.7958} / \textbf{0.2620} / \textbf{94.19} & 27.99 / 0.8051 / \textbf{0.2347} / \textbf{77.00} & \textbf{19.76} / \textbf{0.6508} / \textbf{0.3565} / \textbf{106.2} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & \textbf{29.51} / \textbf{0.8344} / 0.2406 / 88.23 & 27.83 / 0.8134 / 0.2360 / 89.04 & \textbf{27.91} / \textbf{0.7974} / 0.2636 / 99.40 & 19.78 / 0.6701 / 0.3392 / 115.5 \\
 &  & LLE & 29.42 / 0.8331 / \textbf{0.2276} / \textbf{79.88} & \textbf{28.41} / \textbf{0.8305} / \textbf{0.2297} / \textbf{86.32} & 27.68 / 0.7953 / \textbf{0.2448} / \textbf{84.89} & \textbf{20.46} / \textbf{0.6874} / \textbf{0.3197} / \textbf{98.19} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & \textbf{29.79} / \textbf{0.8405} / 0.2339 / 87.79 & 29.75 / 0.8553 / 0.2027 / 78.33 & \textbf{28.49} / \textbf{0.8138} / 0.2472 / 90.30 & 20.84 / 0.7226 / 0.2930 / 97.31 \\
 &  & LLE & 29.68 / 0.8385 / \textbf{0.2215} / \textbf{78.71} & \textbf{29.97} / \textbf{0.8634} / \textbf{0.1956} / \textbf{70.99} & 28.09 / 0.8074 / \textbf{0.2315} / \textbf{78.48} & \textbf{21.59} / \textbf{0.7343} / \textbf{0.2824} / \textbf{87.52} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & \textbf{37.53} / \textbf{0.9377} / 0.1536 / 41.15 & 19.36 / 0.4288 / 0.6010 / 191.8 & 28.84 / 0.8137 / 0.3057 / \textbf{112.2} & 17.02 / 0.5058 / 0.5759 / 351.5 \\
 &  & LLE & 37.07 / 0.9369 / \textbf{0.1265} / \textbf{33.44} & \textbf{24.63} / \textbf{0.6309} / \textbf{0.4317} / \textbf{143.1} & \textbf{29.08} / \textbf{0.8367} / \textbf{0.2855} / 115.6 & \textbf{17.30} / \textbf{0.5068} / \textbf{0.5670} / \textbf{332.6} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & \textbf{37.88} / \textbf{0.9419} / 0.1478 / 38.74 & 22.67 / 0.5637 / 0.4968 / 158.9 & 29.58 / 0.8527 / 0.2542 / 110.4 & 17.70 / 0.5525 / 0.5345 / 290.5 \\
 &  & LLE & 37.36 / 0.9409 / \textbf{0.1216} / \textbf{34.50} & \textbf{26.89} / \textbf{0.7763} / \textbf{0.3610} / \textbf{133.7} & \textbf{29.62} / \textbf{0.8543} / \textbf{0.2537} / \textbf{109.0} & \textbf{18.17} / \textbf{0.5529} / \textbf{0.5166} / \textbf{255.6} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & \textbf{38.04} / 0.9437 / 0.1450 / 36.86 & 25.05 / 0.6661 / 0.4236 / 140.8 & 29.84 / \textbf{0.8614} / \textbf{0.2286} / 101.0 & 18.22 / 0.5826 / 0.5022 / 253.0 \\
 &  & LLE & 37.62 / \textbf{0.9445} / \textbf{0.1168} / \textbf{32.09} & \textbf{27.77} / \textbf{0.8126} / \textbf{0.3256} / \textbf{125.9} & \textbf{29.86} / 0.8604 / 0.2310 / \textbf{99.36} & \textbf{18.93} / \textbf{0.5906} / \textbf{0.4778} / \textbf{223.7} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & \textbf{38.30} / 0.9463 / 0.1405 / 34.06 & 27.98 / 0.7999 / 0.3295 / 121.4 & \textbf{30.13} / \textbf{0.8687} / \textbf{0.2017} / \textbf{89.48} & 19.17 / 0.6344 / 0.4473 / 207.5 \\
 &  & LLE & 37.99 / \textbf{0.9488} / \textbf{0.1085} / \textbf{28.14} & \textbf{29.35} / \textbf{0.8575} / \textbf{0.2753} / \textbf{107.9} & 30.08 / 0.8679 / 0.2018 / 89.76 & \textbf{19.97} / \textbf{0.6474} / \textbf{0.4191} / \textbf{176.6} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & \textbf{38.53} / 0.9485 / 0.1367 / 32.84 & 29.95 / 0.8623 / 0.2651 / 102.3 & \textbf{30.40} / \textbf{0.8742} / 0.1817 / 77.48 & 20.16 / 0.6809 / 0.3981 / 172.6 \\
 &  & LLE & 38.18 / \textbf{0.9510} / \textbf{0.1047} / \textbf{26.50} & \textbf{30.61} / \textbf{0.8869} / \textbf{0.2321} / \textbf{92.88} & 30.25 / 0.8723 / \textbf{0.1810} / \textbf{76.35} & \textbf{20.88} / \textbf{0.6890} / \textbf{0.3727} / \textbf{153.9} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & \textbf{38.77} / 0.9506 / 0.1331 / 30.91 & 31.65 / 0.9027 / 0.2019 / 81.93 & \textbf{30.64} / \textbf{0.8797} / 0.1673 / 66.16 & 21.36 / 0.7302 / 0.3386 / 141.0 \\
 &  & LLE & 38.41 / \textbf{0.9541} / \textbf{0.1006} / \textbf{25.90} & \textbf{31.82} / \textbf{0.9087} / \textbf{0.1900} / \textbf{75.74} & 30.34 / 0.8761 / \textbf{0.1648} / \textbf{64.45} & \textbf{22.20} / \textbf{0.7394} / \textbf{0.3218} / \textbf{124.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c ccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{4}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-7}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 20.39 / 0.5361 / 0.5197 / \textbf{105.3} & 19.57 / 0.5333 / 0.4947 / 116.5 & 20.73 / 0.5519 / 0.5000 / \textbf{104.5} & 16.79 / 0.4721 / 0.5546 / \textbf{114.8} \\
 &  & LLE & \textbf{21.73} / \textbf{0.5877} / \textbf{0.4894} / 115.0 & \textbf{20.72} / \textbf{0.5712} / \textbf{0.4829} / \textbf{109.4} & \textbf{21.54} / \textbf{0.5833} / \textbf{0.4896} / 119.7 & \textbf{17.30} / \textbf{0.4871} / \textbf{0.5396} / 126.4 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & 19.80 / 0.5735 / 0.5076 / 87.53 & 21.85 / 0.6390 / 0.4126 / 84.91 & 19.94 / 0.5874 / 0.4743 / \textbf{76.88} & 16.47 / 0.5005 / 0.5650 / 91.76 \\
 &  & LLE & \textbf{24.14} / \textbf{0.6780} / \textbf{0.4062} / \textbf{79.73} & \textbf{23.61} / \textbf{0.6805} / \textbf{0.3808} / \textbf{81.92} & \textbf{24.09} / \textbf{0.6793} / \textbf{0.3973} / 82.33 & \textbf{18.71} / \textbf{0.5615} / \textbf{0.4722} / \textbf{88.50} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & 22.46 / 0.6530 / 0.4410 / 71.32 & 22.63 / 0.6945 / 0.3761 / 73.49 & 21.93 / 0.6620 / 0.4157 / \textbf{65.21} & 16.32 / 0.5179 / 0.5407 / 85.88 \\
 &  & LLE & \textbf{25.95} / \textbf{0.7339} / \textbf{0.3473} / \textbf{64.37} & \textbf{25.21} / \textbf{0.7349} / \textbf{0.3358} / \textbf{70.90} & \textbf{25.67} / \textbf{0.7308} / \textbf{0.3382} / 66.20 & \textbf{19.33} / \textbf{0.5914} / \textbf{0.4480} / \textbf{80.27} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 25.75 / 0.7411 / 0.3284 / \textbf{50.28} & 26.47 / 0.7827 / 0.3012 / 62.67 & 24.78 / 0.7349 / 0.3304 / 56.29 & 15.05 / 0.4831 / 0.5576 / 107.2 \\
 &  & LLE & \textbf{28.29} / \textbf{0.7956} / \textbf{0.2724} / 52.73 & \textbf{28.02} / \textbf{0.8050} / \textbf{0.2730} / \textbf{55.70} & \textbf{27.70} / \textbf{0.7851} / \textbf{0.2715} / \textbf{48.56} & \textbf{21.07} / \textbf{0.6743} / \textbf{0.3682} / \textbf{63.42} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & 28.69 / 0.8064 / 0.2511 / 48.65 & 29.98 / 0.8458 / 0.2477 / 55.63 & 27.84 / 0.7993 / 0.2600 / 51.35 & 15.50 / 0.5215 / 0.5031 / 106.4 \\
 &  & LLE & \textbf{29.28} / \textbf{0.8179} / \textbf{0.2312} / \textbf{43.38} & \textbf{30.15} / \textbf{0.8488} / \textbf{0.2388} / \textbf{50.99} & \textbf{28.64} / \textbf{0.8098} / \textbf{0.2358} / \textbf{49.96} & \textbf{22.10} / \textbf{0.7275} / \textbf{0.3210} / \textbf{55.16} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & 29.57 / 0.8265 / 0.2260 / 46.79 & 31.69 / 0.8761 / 0.2211 / 51.18 & \textbf{28.96} / \textbf{0.8199} / 0.2356 / 48.03 & 16.12 / 0.5698 / 0.4458 / 99.84 \\
 &  & LLE & \textbf{29.80} / \textbf{0.8293} / \textbf{0.2134} / \textbf{42.07} & \textbf{31.77} / \textbf{0.8783} / \textbf{0.2136} / \textbf{47.69} & 28.84 / 0.8145 / \textbf{0.2230} / \textbf{44.47} & \textbf{23.89} / \textbf{0.7831} / \textbf{0.2718} / \textbf{49.05} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 30.11 / 0.8743 / 0.2294 / 37.23 & 24.41 / 0.7327 / 0.3773 / 96.26 & 26.35 / 0.7537 / 0.4303 / 83.16 & 18.24 / 0.5220 / 0.5807 / 213.2 \\
 &  & LLE & \textbf{33.83} / \textbf{0.9179} / \textbf{0.1733} / \textbf{31.16} & \textbf{25.57} / \textbf{0.7843} / \textbf{0.3228} / \textbf{79.60} & \textbf{27.71} / \textbf{0.7988} / \textbf{0.3578} / \textbf{73.76} & \textbf{18.54} / \textbf{0.5507} / \textbf{0.5414} / \textbf{181.7} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & 29.49 / 0.8869 / 0.2219 / 36.99 & 26.36 / 0.8115 / 0.3054 / 81.42 & 26.11 / 0.7698 / 0.3910 / 76.90 & 18.00 / 0.5318 / 0.5774 / 195.4 \\
 &  & LLE & \textbf{34.78} / \textbf{0.9313} / \textbf{0.1534} / \textbf{27.68} & \textbf{28.03} / \textbf{0.8450} / \textbf{0.2539} / \textbf{67.84} & \textbf{28.61} / \textbf{0.8254} / \textbf{0.2944} / \textbf{68.51} & \textbf{19.72} / \textbf{0.6157} / \textbf{0.4733} / \textbf{128.5} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & 32.93 / 0.9219 / 0.1697 / 26.36 & 27.12 / 0.8365 / 0.2734 / 72.99 & 27.78 / 0.8077 / 0.3293 / 65.38 & 17.16 / 0.5269 / 0.5723 / 196.6 \\
 &  & LLE & \textbf{35.38} / \textbf{0.9377} / \textbf{0.1397} / \textbf{26.30} & \textbf{29.47} / \textbf{0.8712} / \textbf{0.2196} / \textbf{60.17} & \textbf{29.47} / \textbf{0.8441} / \textbf{0.2602} / \textbf{62.04} & \textbf{20.18} / \textbf{0.6389} / \textbf{0.4475} / \textbf{118.2} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 35.98 / 0.9437 / 0.1293 / \textbf{20.86} & 30.49 / 0.8899 / 0.1983 / 51.95 & 29.44 / 0.8446 / 0.2499 / 53.66 & 15.53 / 0.4954 / 0.5831 / 218.7 \\
 &  & LLE & \textbf{36.80} / \textbf{0.9505} / \textbf{0.1142} / 24.89 & \textbf{31.76} / \textbf{0.9038} / \textbf{0.1773} / \textbf{47.25} & \textbf{30.75} / \textbf{0.8709} / \textbf{0.2095} / \textbf{51.95} & \textbf{21.70} / \textbf{0.7147} / \textbf{0.3571} / \textbf{82.28} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & \textbf{37.87} / 0.9573 / 0.1015 / \textbf{21.19} & 33.32 / 0.9209 / 0.1546 / 39.95 & 30.65 / 0.8734 / 0.1947 / 45.85 & 15.83 / 0.5335 / 0.5260 / 181.9 \\
 &  & LLE & 37.83 / \textbf{0.9578} / \textbf{0.0992} / 23.67 & \textbf{33.44} / \textbf{0.9221} / \textbf{0.1531} / \textbf{39.85} & \textbf{31.27} / \textbf{0.8810} / \textbf{0.1838} / \textbf{45.55} & \textbf{22.58} / \textbf{0.7606} / \textbf{0.3053} / \textbf{66.55} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & \textbf{38.44} / \textbf{0.9619} / 0.0913 / \textbf{23.20} & 34.69 / \textbf{0.9343} / 0.1378 / 35.86 & 31.11 / 0.8826 / 0.1758 / 42.07 & 16.39 / 0.5868 / 0.4567 / 141.2 \\
 &  & LLE & 38.39 / 0.9618 / \textbf{0.0905} / 23.48 & 34.69 / 0.9341 / \textbf{0.1355} / \textbf{34.85} & \textbf{31.29} / \textbf{0.8834} / \textbf{0.1684} / \textbf{40.51} & \textbf{24.46} / \textbf{0.8165} / \textbf{0.2444} / \textbf{51.69} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c ccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{4}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-7}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 20.72 / 0.5570 / 0.5370 / \textbf{188.9} & 19.23 / 0.5259 / 0.5169 / 178.7 & 20.85 / 0.5671 / 0.5154 / 182.9 & 16.81 / 0.4767 / 0.5761 / \textbf{186.0} \\
 &  & LLE & \textbf{21.51} / \textbf{0.5835} / \textbf{0.5110} / 190.7 & \textbf{20.51} / \textbf{0.5686} / \textbf{0.5008} / \textbf{174.1} & \textbf{21.20} / \textbf{0.5746} / \textbf{0.5112} / \textbf{178.8} & \textbf{17.11} / \textbf{0.4906} / \textbf{0.5566} / 187.3 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & 19.59 / 0.5583 / 0.5305 / 181.1 & 21.44 / 0.6209 / 0.4475 / 151.9 & 19.84 / 0.5784 / 0.4999 / 159.8 & 16.25 / 0.4837 / 0.5922 / 179.9 \\
 &  & LLE & \textbf{23.91} / \textbf{0.6670} / \textbf{0.4366} / \textbf{149.6} & \textbf{22.48} / \textbf{0.6483} / \textbf{0.4300} / \textbf{144.7} & \textbf{23.67} / \textbf{0.6614} / \textbf{0.4324} / \textbf{153.7} & \textbf{18.11} / \textbf{0.5407} / \textbf{0.5097} / \textbf{164.0} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & 20.88 / 0.6145 / 0.5010 / 174.2 & 21.98 / 0.6700 / 0.4142 / 141.5 & 20.63 / 0.6284 / 0.4687 / 145.3 & 15.20 / 0.4723 / 0.6143 / 199.1 \\
 &  & LLE & \textbf{25.38} / \textbf{0.7159} / \textbf{0.3787} / \textbf{126.1} & \textbf{24.35} / \textbf{0.7080} / \textbf{0.3772} / \textbf{138.7} & \textbf{24.96} / \textbf{0.7093} / \textbf{0.3757} / \textbf{129.4} & \textbf{18.53} / \textbf{0.5754} / \textbf{0.4835} / \textbf{147.6} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 23.21 / 0.6856 / 0.4234 / 156.8 & 25.07 / 0.7515 / 0.3491 / 133.2 & 22.43 / 0.6891 / 0.4114 / 136.3 & 13.42 / 0.4161 / 0.6818 / 238.3 \\
 &  & LLE & \textbf{27.27} / \textbf{0.7752} / \textbf{0.3095} / \textbf{109.9} & \textbf{26.32} / \textbf{0.7620} / \textbf{0.3289} / \textbf{124.4} & \textbf{26.53} / \textbf{0.7585} / \textbf{0.3112} / \textbf{112.2} & \textbf{19.60} / \textbf{0.6378} / \textbf{0.4331} / \textbf{130.9} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & 26.13 / 0.7565 / 0.3158 / 132.1 & 28.37 / \textbf{0.8130} / 0.2902 / 120.7 & 25.46 / 0.7564 / 0.3229 / 131.2 & 13.89 / 0.4474 / 0.6421 / 239.7 \\
 &  & LLE & \textbf{28.51} / \textbf{0.8056} / \textbf{0.2648} / \textbf{100.3} & \textbf{28.43} / 0.8104 / \textbf{0.2876} / \textbf{116.8} & \textbf{27.45} / \textbf{0.7855} / \textbf{0.2765} / \textbf{102.9} & \textbf{20.24} / \textbf{0.6834} / \textbf{0.3833} / \textbf{117.0} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & 28.02 / 0.7871 / 0.2658 / 104.3 & \textbf{30.44} / \textbf{0.8527} / 0.2552 / 108.3 & 27.64 / 0.7913 / 0.2679 / \textbf{97.82} & 13.99 / 0.4936 / 0.5747 / 240.8 \\
 &  & LLE & \textbf{29.14} / \textbf{0.8216} / \textbf{0.2472} / \textbf{97.73} & 30.28 / 0.8503 / \textbf{0.2511} / \textbf{105.2} & \textbf{27.89} / \textbf{0.7965} / \textbf{0.2598} / 97.97 & \textbf{24.59} / \textbf{0.7952} / \textbf{0.2756} / \textbf{99.09} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 31.75 / 0.9038 / 0.1889 / 67.86 & 24.06 / 0.7379 / 0.3826 / 169.9 & 26.78 / 0.7761 / 0.4028 / 150.0 & 18.25 / 0.5509 / 0.5430 / 323.8 \\
 &  & LLE & \textbf{35.39} / \textbf{0.9393} / \textbf{0.1358} / \textbf{44.26} & \textbf{25.56} / \textbf{0.7971} / \textbf{0.3204} / \textbf{148.8} & \textbf{27.39} / \textbf{0.8020} / \textbf{0.3478} / \textbf{142.6} & \textbf{18.47} / \textbf{0.5673} / \textbf{0.5226} / \textbf{290.6} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & 26.67 / 0.8661 / 0.2494 / 108.7 & 26.02 / 0.8131 / 0.3082 / 140.4 & 24.15 / 0.7344 / 0.4280 / 167.7 & 17.49 / 0.5334 / 0.5652 / 325.6 \\
 &  & LLE & \textbf{36.21} / \textbf{0.9478} / \textbf{0.1197} / \textbf{37.71} & \textbf{27.28} / \textbf{0.8406} / \textbf{0.2629} / \textbf{129.4} & \textbf{28.26} / \textbf{0.8254} / \textbf{0.3002} / \textbf{128.6} & \textbf{19.16} / \textbf{0.6139} / \textbf{0.4703} / \textbf{237.2} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & 27.90 / 0.8962 / 0.2210 / 105.4 & 26.48 / 0.8310 / 0.2826 / 131.4 & 25.31 / 0.7630 / 0.3935 / 155.6 & 15.94 / 0.5053 / 0.5858 / 345.1 \\
 &  & LLE & \textbf{36.96} / \textbf{0.9531} / \textbf{0.1085} / \textbf{33.22} & \textbf{28.77} / \textbf{0.8707} / \textbf{0.2228} / \textbf{111.4} & \textbf{28.81} / \textbf{0.8383} / \textbf{0.2710} / \textbf{118.9} & \textbf{19.41} / \textbf{0.6391} / \textbf{0.4487} / \textbf{212.0} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 30.26 / 0.9213 / 0.1882 / 105.7 & 29.37 / 0.8829 / 0.2083 / 94.56 & 26.42 / 0.7816 / 0.3489 / 149.1 & 13.87 / 0.4492 / 0.6354 / 373.8 \\
 &  & LLE & \textbf{37.71} / \textbf{0.9610} / \textbf{0.0893} / \textbf{27.10} & \textbf{30.42} / \textbf{0.8938} / \textbf{0.1899} / \textbf{88.12} & \textbf{29.97} / \textbf{0.8646} / \textbf{0.2211} / \textbf{98.01} & \textbf{20.25} / \textbf{0.6984} / \textbf{0.3756} / \textbf{165.7} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & 36.16 / 0.9572 / 0.1118 / 50.10 & \textbf{32.37} / \textbf{0.9161} / \textbf{0.1553} / \textbf{63.87} & 28.07 / 0.8285 / 0.2533 / 111.5 & 14.22 / 0.4801 / 0.5940 / 317.6 \\
 &  & LLE & \textbf{39.26} / \textbf{0.9684} / \textbf{0.0712} / \textbf{19.95} & 32.28 / 0.9135 / 0.1579 / 65.59 & \textbf{30.61} / \textbf{0.8785} / \textbf{0.1858} / \textbf{76.62} & \textbf{20.67} / \textbf{0.7351} / \textbf{0.3322} / \textbf{141.4} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & \textbf{40.37} / \textbf{0.9732} / 0.0701 / 19.31 & \textbf{34.18} / \textbf{0.9332} / 0.1333 / 51.88 & 29.02 / 0.8546 / 0.1984 / 80.09 & 14.17 / 0.5222 / 0.5378 / 272.4 \\
 &  & LLE & 39.92 / 0.9724 / \textbf{0.0642} / \textbf{19.22} & 33.96 / 0.9317 / \textbf{0.1324} / \textbf{51.07} & \textbf{30.93} / \textbf{0.8861} / \textbf{0.1714} / \textbf{65.55} & \textbf{25.61} / \textbf{0.8493} / \textbf{0.1984} / \textbf{72.41} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c ccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{4}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-7}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 14.02 / 0.1746 / 0.7466 / 203.9 & 11.91 / 0.1008 / 0.8018 / \textbf{296.5} & 15.53 / 0.2346 / \textbf{0.7632} / 203.1 & 12.45 / 0.1023 / 0.7908 / 325.1 \\
 &  & LLE & \textbf{14.10} / \textbf{0.1771} / \textbf{0.7440} / \textbf{197.7} & \textbf{11.97} / \textbf{0.1042} / \textbf{0.8000} / 297.8 & \textbf{18.76} / \textbf{0.2530} / 0.7761 / \textbf{186.0} & \textbf{12.52} / \textbf{0.1051} / \textbf{0.7887} / \textbf{320.5} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & 17.95 / 0.3221 / 0.6191 / 101.0 & 13.41 / 0.1441 / 0.7624 / 187.2 & 19.33 / 0.3653 / 0.6453 / 106.5 & 14.09 / 0.1508 / 0.7412 / \textbf{209.0} \\
 &  & LLE & \textbf{18.23} / \textbf{0.3245} / \textbf{0.6172} / \textbf{100.2} & \textbf{13.55} / \textbf{0.1490} / \textbf{0.7591} / \textbf{183.1} & \textbf{23.07} / \textbf{0.5105} / \textbf{0.5443} / \textbf{77.59} & \textbf{14.19} / \textbf{0.1554} / \textbf{0.7384} / 212.3 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & 21.20 / 0.4046 / 0.5619 / 98.57 & 14.71 / 0.1639 / 0.7375 / 151.1 & 22.95 / 0.4978 / 0.5412 / 71.13 & 14.85 / 0.1651 / 0.7194 / 186.6 \\
 &  & LLE & \textbf{21.63} / \textbf{0.4064} / \textbf{0.5585} / \textbf{97.43} & \textbf{16.45} / \textbf{0.1856} / \textbf{0.6902} / \textbf{140.8} & \textbf{24.66} / \textbf{0.6248} / \textbf{0.4368} / \textbf{63.00} & \textbf{15.57} / \textbf{0.1800} / \textbf{0.6989} / \textbf{169.1} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 25.12 / 0.5594 / 0.4462 / 67.15 & 15.87 / 0.1866 / 0.7156 / 134.7 & \textbf{25.96} / 0.6690 / 0.3960 / 55.71 & 16.04 / 0.2131 / 0.6792 / 170.4 \\
 &  & LLE & \textbf{25.84} / \textbf{0.5759} / \textbf{0.4355} / \textbf{65.91} & \textbf{20.12} / \textbf{0.3374} / \textbf{0.5615} / \textbf{86.63} & 25.82 / \textbf{0.7065} / \textbf{0.3552} / \textbf{55.04} & \textbf{17.36} / \textbf{0.3030} / \textbf{0.5940} / \textbf{116.2} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & 25.27 / 0.5064 / 0.4439 / 56.07 & 16.74 / 0.1759 / 0.7006 / 116.5 & \textbf{27.86} / 0.7248 / 0.3425 / 45.10 & 14.91 / 0.1538 / 0.7179 / 192.9 \\
 &  & LLE & \textbf{26.54} / \textbf{0.5773} / \textbf{0.4051} / \textbf{53.03} & \textbf{23.01} / \textbf{0.4236} / \textbf{0.4912} / \textbf{63.78} & 27.72 / \textbf{0.7528} / \textbf{0.2976} / \textbf{41.67} & \textbf{18.49} / \textbf{0.3584} / \textbf{0.5461} / \textbf{90.12} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & 28.65 / 0.7234 / 0.3005 / 35.61 & 21.82 / 0.3564 / 0.5350 / 71.44 & \textbf{28.63} / \textbf{0.8005} / 0.2491 / \textbf{36.43} & 18.47 / 0.3153 / 0.5728 / 102.4 \\
 &  & LLE & \textbf{28.93} / \textbf{0.7459} / \textbf{0.2873} / \textbf{33.97} & \textbf{25.36} / \textbf{0.5604} / \textbf{0.4113} / \textbf{53.76} & 28.22 / 0.7946 / \textbf{0.2466} / 37.68 & \textbf{20.52} / \textbf{0.4838} / \textbf{0.4580} / \textbf{66.70} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 15.35 / 0.2104 / 0.7004 / 117.9 & 12.74 / 0.1432 / 0.7834 / 226.1 & 18.32 / 0.3406 / 0.7047 / 132.2 & 13.48 / 0.1607 / 0.7596 / \textbf{357.4} \\
 &  & LLE & \textbf{15.52} / \textbf{0.2196} / \textbf{0.6920} / \textbf{112.9} & \textbf{12.81} / \textbf{0.1478} / \textbf{0.7799} / \textbf{217.4} & \textbf{22.05} / \textbf{0.4104} / \textbf{0.7075} / \textbf{128.7} & \textbf{13.55} / \textbf{0.1656} / \textbf{0.7568} / 361.6 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & 19.18 / 0.2986 / 0.6060 / 86.10 & 14.58 / 0.2143 / 0.7242 / 155.9 & 22.69 / 0.4864 / 0.5660 / 86.40 & 15.19 / 0.2531 / 0.6863 / 264.5 \\
 &  & LLE & \textbf{19.43} / \textbf{0.3044} / \textbf{0.6022} / \textbf{86.55} & \textbf{14.67} / \textbf{0.2222} / \textbf{0.7203} / \textbf{155.5} & \textbf{26.73} / \textbf{0.6988} / \textbf{0.4053} / \textbf{62.17} & \textbf{15.28} / \textbf{0.2598} / \textbf{0.6826} / 272.1 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & 22.08 / 0.3838 / 0.5259 / 68.94 & 16.25 / 0.2658 / 0.6772 / 133.3 & 26.18 / 0.6359 / 0.4429 / 60.76 & 16.08 / 0.3057 / 0.6454 / \textbf{241.4} \\
 &  & LLE & \textbf{22.49} / \textbf{0.4037} / \textbf{0.5117} / \textbf{66.85} & \textbf{16.43} / \textbf{0.2762} / \textbf{0.6700} / \textbf{132.1} & \textbf{28.34} / \textbf{0.7947} / \textbf{0.3071} / \textbf{59.01} & \textbf{16.15} / \textbf{0.3094} / \textbf{0.6432} / 250.4 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 26.09 / 0.5551 / 0.3991 / 50.89 & 18.06 / 0.3398 / 0.6313 / 126.8 & 28.90 / 0.7911 / 0.3168 / 52.36 & 17.29 / 0.4052 / 0.5890 / 228.6 \\
 &  & LLE & \textbf{26.55} / \textbf{0.5731} / \textbf{0.3877} / \textbf{49.45} & \textbf{23.47} / \textbf{0.5990} / \textbf{0.4406} / \textbf{79.94} & \textbf{29.09} / \textbf{0.8329} / \textbf{0.2516} / \textbf{58.33} & \textbf{18.64} / \textbf{0.5121} / \textbf{0.5187} / \textbf{165.2} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & 25.76 / 0.6363 / 0.3280 / 45.89 & 20.67 / 0.4443 / 0.5319 / 91.88 & 29.80 / 0.8124 / 0.2560 / 44.62 & 17.40 / 0.4532 / 0.5574 / 228.1 \\
 &  & LLE & \textbf{32.23} / \textbf{0.8288} / \textbf{0.1889} / \textbf{23.23} & \textbf{26.72} / \textbf{0.6933} / \textbf{0.3579} / \textbf{59.77} & \textbf{29.89} / \textbf{0.8461} / \textbf{0.2129} / \textbf{43.73} & \textbf{19.71} / \textbf{0.5756} / \textbf{0.4638} / \textbf{128.8} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & 31.22 / 0.7975 / 0.2026 / 24.48 & 26.04 / 0.6688 / 0.3702 / 61.75 & \textbf{30.53} / 0.8494 / 0.2115 / \textbf{37.04} & 20.24 / 0.5970 / 0.4531 / 132.2 \\
 &  & LLE & \textbf{34.47} / \textbf{0.8791} / \textbf{0.1482} / \textbf{16.35} & \textbf{28.52} / \textbf{0.7743} / \textbf{0.2997} / \textbf{53.96} & 29.95 / \textbf{0.8537} / \textbf{0.1939} / 37.38 & \textbf{21.54} / \textbf{0.6484} / \textbf{0.3996} / \textbf{94.74} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c ccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{4}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-7}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 14.42 / 0.1843 / 0.7403 / 234.4 & 12.43 / 0.1153 / 0.7997 / 320.9 & 15.56 / 0.2302 / \textbf{0.7534} / 355.1 & 12.80 / 0.1142 / 0.7917 / \textbf{363.4}
 \\
 &  & LLE & \textbf{14.46} / \textbf{0.1854} / \textbf{0.7358} / \textbf{232.8} & \textbf{12.48} / \textbf{0.1206} / \textbf{0.7952} / \textbf{312.7} & \textbf{18.63} / \textbf{0.2575} / 0.7697 / \textbf{253.2} & \textbf{12.86} / \textbf{0.1175} / \textbf{0.7878} / 366.4 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & 17.60 / 0.2681 / 0.6507 / 171.8 & 13.75 / 0.1599 / 0.7601 / 252.2 & 18.09 / 0.2962 / 0.7003 / 329.5 & 14.22 / 0.1648 / 0.7448 / \textbf{283.6} \\
 &  & LLE & \textbf{17.82} / \textbf{0.2697} / \textbf{0.6484} / \textbf{168.9} & \textbf{13.81} / \textbf{0.1600} / \textbf{0.7567} / \textbf{250.0} & \textbf{22.62} / \textbf{0.4885} / \textbf{0.5586} / \textbf{149.2} & \textbf{14.33} / \textbf{0.1670} / \textbf{0.7435} / 288.7 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & 20.50 / 0.3772 / 0.5876 / \textbf{164.0} & 14.73 / 0.1674 / 0.7474 / 235.0 & 22.25 / 0.4547 / 0.5601 / 148.7 & 14.90 / 0.1650 / 0.7410 / 295.1 \\
 &  & LLE & \textbf{20.86} / \textbf{0.3800} / \textbf{0.5843} / 164.3 & \textbf{14.89} / \textbf{0.1688} / \textbf{0.7436} / \textbf{225.5} & \textbf{24.13} / \textbf{0.5953} / \textbf{0.4643} / \textbf{135.1} & \textbf{14.98} / \textbf{0.1672} / \textbf{0.7374} / \textbf{291.5} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 24.24 / \textbf{0.5254} / 0.4848 / 140.9 & 15.85 / 0.1964 / 0.7243 / 210.1 & 24.90 / 0.6291 / 0.434 / 127.4 & 15.76 / 0.1984 / 0.7096 / 252.6 \\
 &  & LLE & \textbf{24.71} / 0.5244 / \textbf{0.4820} / \textbf{140.2} & \textbf{19.55} / \textbf{0.3066} / \textbf{0.5993} / \textbf{170.0} & \textbf{25.22} / \textbf{0.6791} / \textbf{0.3879} / \textbf{123.6} & \textbf{16.71} / \textbf{0.2682} / \textbf{0.6476} / \textbf{200.0} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & 24.48 / 0.4699 / 0.4740 / 121.4 & 16.59 / 0.1788 / 0.7164 / 191.2 & \textbf{26.91} / 0.6953 / 0.3812 / 111.0 & 14.84 / 0.1572 / 0.7356 / 299.8 \\
 &  & LLE & \textbf{25.65} / \textbf{0.5404} / \textbf{0.4420} / \textbf{120.0} & \textbf{22.42} / \textbf{0.4007} / \textbf{0.5249} / \textbf{138.4} & 26.76 / \textbf{0.7269} / \textbf{0.3353} / \textbf{103.6} & \textbf{17.82} / \textbf{0.3411} / \textbf{0.5819} / \textbf{168.2} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & 27.85 / 0.6932 / 0.3497 / 103.0 & 21.26 / 0.3387 / 0.5683 / 145.5 & \textbf{27.64} / \textbf{0.7774} / 0.2848 / 93.93 & 17.87 / 0.2998 / 0.6097 / 176.6 \\
 &  & LLE & \textbf{28.06} / \textbf{0.7155} / \textbf{0.3350} / \textbf{97.64} & \textbf{24.35} / \textbf{0.5227} / \textbf{0.4523} / \textbf{127.4} & 27.23 / 0.7750 / \textbf{0.2776} / \textbf{91.17} & \textbf{19.07} / \textbf{0.4465} / \textbf{0.5091} / \textbf{143.7} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 15.90 / 0.2429 / 0.6847 / 171.1 & 13.23 / 0.1577 / 0.7777 / 266.7 & 18.07 / 0.3122 / 0.6982 / 249.2 & 13.75 / 0.1725 / 0.7603 / \textbf{396.3} \\
 &  & LLE & \textbf{16.06} / \textbf{0.2551} / \textbf{0.6728} / \textbf{163.2} & \textbf{13.28} / \textbf{0.1632} / \textbf{0.7730} / \textbf{265.3} & \textbf{21.77} / \textbf{0.4038} / \textbf{0.7009} / \textbf{200.1} & \textbf{13.82} / \textbf{0.1778} / \textbf{0.7557} / 407.6 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{4} & - & 18.97 / 0.2916 / 0.6285 / 152.4 & 14.85 / 0.2277 / 0.7218 / 230.0 & 20.95 / 0.3849 / 0.6343 / 247.3 & 15.24 / 0.2645 / 0.6944 / \textbf{354.1} \\
 &  & LLE & \textbf{19.78} / \textbf{0.3274} / \textbf{0.5919} / \textbf{140.9} & \textbf{14.92} / \textbf{0.2299} / \textbf{0.7200} / \textbf{225.8} & \textbf{25.88} / \textbf{0.6588} / \textbf{0.4420} / \textbf{130.7} & \textbf{15.35} / \textbf{0.2677} / \textbf{0.6916} / 363.0 \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{5} & - & 21.49 / 0.3679 / 0.5530 / 133.1 & 16.21 / 0.2660 / 0.6899 / 204.8 & 25.14 / 0.5672 / 0.4677 / 129.0 & 16.11 / 0.3034 / 0.6664 / 342.5 \\
 &  & LLE & \textbf{24.53} / \textbf{0.5214} / \textbf{0.4315} / \textbf{107.3} & \textbf{18.54} / \textbf{0.3406} / \textbf{0.6123} / \textbf{210.6} & \textbf{27.34} / \textbf{0.7527} / \textbf{0.3560} / \textbf{117.7} & \textbf{16.79} / \textbf{0.3442} / \textbf{0.6318} / \textbf{295.4} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{7} & - & 25.21 / 0.5247 / 0.4269 / 105.0 & 17.72 / 0.3332 / 0.6465 / 202.9 & 27.89 / 0.7558 / 0.3597 / 115.1 & 17.03 / 0.3812 / 0.6157 / 309.3 \\
 &  & LLE & \textbf{29.57} / \textbf{0.7431} / \textbf{0.2770} / \textbf{76.39} & \textbf{22.69} / \textbf{0.5557} / \textbf{0.4724} / \textbf{160.5} & \textbf{28.43} / \textbf{0.8195} / \textbf{0.2859} / \textbf{109.0} & \textbf{17.85} / \textbf{0.4639} / \textbf{0.5580} / \textbf{251.0} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{10} & - & 26.87 / 0.6778 / 0.3125 / 82.26 & 20.04 / 0.4261 / 0.5654 / 167.7 & 29.15 / 0.8085 / 0.2861 / 98.24 & 17.20 / 0.4539 / 0.5817 / 326.9 \\
 &  & LLE & \textbf{32.51} / \textbf{0.8513} / \textbf{0.1805} / \textbf{48.60} & \textbf{26.10} / \textbf{0.6880} / \textbf{0.3809} / \textbf{125.5} & \textbf{29.21} / \textbf{0.8438} / \textbf{0.2383} / \textbf{92.21} & \textbf{18.95} / \textbf{0.5689} / \textbf{0.4871} / \textbf{212.6} \\
\cmidrule(lr){2-7}
 & \multirow{2}{*}{15} & - & 32.11 / 0.8338 / 0.1916 / 49.60 & 25.48 / 0.6675 / 0.3957 / 127.1 & \textbf{29.96} / 0.8549 / 0.2320 / 91.92 & 19.52 / 0.5940 / 0.4816 / 214.9 \\
 &  & LLE & \textbf{34.62} / \textbf{0.8978} / \textbf{0.1398} / \textbf{35.35} & \textbf{27.45} / \textbf{0.7519} / \textbf{0.3360} / \textbf{113.8} & 29.38 / \textbf{0.8557} / \textbf{0.2116} / \textbf{81.28} & \textbf{19.91} / \textbf{0.6231} / \textbf{0.4397} / \textbf{177.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c cccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{5}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-8}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ & Deblur (nonlinear) \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 23.59 / 0.6503 / 0.4152 / 79.42 & 23.57 / 0.5577 / 0.4973 / 85.49 & \textbf{25.49} / 0.6469 / 0.5276 / 82.53 & 14.30 / 0.3585 / 0.6364 / 191.8 & 16.09 / 0.4075 / \textbf{0.5754} / 120.6 \\
 &  & LLE & \textbf{24.59} / \textbf{0.6747} / \textbf{0.4051} / \textbf{73.57} & \textbf{27.51} / \textbf{0.7476} / \textbf{0.3664} / \textbf{60.87} & 24.57 / \textbf{0.6661} / \textbf{0.4650} / \textbf{81.79} & \textbf{15.83} / \textbf{0.4679} / \textbf{0.5913} / \textbf{183.8} & \textbf{19.06} / \textbf{0.4752} / 0.5795 / \textbf{109.9} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 23.35 / 0.6620 / 0.3995 / 63.53 & 23.19 / 0.5653 / 0.4850 / 81.82 & 25.21 / 0.6558 / 0.4944 / 73.41 & 16.01 / 0.4543 / 0.5383 / 135.6 & 19.27 / 0.5266 / 0.4665 / 88.48 \\
 &  & LLE & \textbf{25.18} / \textbf{0.7063} / \textbf{0.3539} / \textbf{61.87} & \textbf{28.85} / \textbf{0.7830} / \textbf{0.3277} / \textbf{50.67} & \textbf{25.34} / \textbf{0.7196} / \textbf{0.3609} / \textbf{67.81} & \textbf{16.84} / \textbf{0.5018} / \textbf{0.5102} / \textbf{122.7} & \textbf{21.25} / \textbf{0.5796} / \textbf{0.4464} / \textbf{73.48} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 23.94 / 0.6801 / 0.3695 / 56.70 & 25.14 / 0.6173 / 0.4342 / 64.64 & 26.07 / 0.6754 / 0.4698 / 69.38 & 17.12 / 0.5149 / 0.4811 / 114.4 & 21.19 / 0.6052 / 0.4060 / 75.86 \\
 &  & LLE & \textbf{25.56} / \textbf{0.7218} / \textbf{0.3264} / \textbf{54.62} & \textbf{27.42} / \textbf{0.7964} / \textbf{0.3035} / \textbf{44.76} & \textbf{26.63} / \textbf{0.7583} / \textbf{0.3148} / \textbf{56.01} & \textbf{17.73} / \textbf{0.5360} / \textbf{0.4681} / \textbf{102.0} & \textbf{22.33} / \textbf{0.6267} / \textbf{0.3930} / \textbf{62.78} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 24.75 / 0.6989 / 0.3289 / 49.49 & 27.71 / 0.6985 / 0.3612 / 50.27 & 27.01 / 0.7020 / 0.4275 / 63.38 & 17.58 / 0.5470 / 0.4574 / 103.3 & 22.07 / 0.6282 / 0.3889 / 65.26 \\
 &  & LLE & \textbf{26.32} / \textbf{0.7458} / \textbf{0.2845} / \textbf{48.14} & \textbf{30.49} / \textbf{0.8599} / \textbf{0.2414} / \textbf{42.30} & \textbf{28.48} / \textbf{0.8055} / \textbf{0.2568} / \textbf{45.09} & \textbf{18.87} / \textbf{0.5763} / \textbf{0.4203} / \textbf{83.25} & \textbf{23.24} / \textbf{0.6537} / \textbf{0.3629} / \textbf{55.18} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 25.69 / 0.7334 / 0.2784 / 46.75 & 29.90 / 0.7792 / 0.2983 / 42.25 & 27.70 / 0.7287 / 0.3905 / 61.83 & 19.09 / 0.6048 / 0.4018 / 84.22 & 23.74 / 0.6732 / 0.3504 / 57.00 \\
 &  & LLE & \textbf{27.00} / \textbf{0.7653} / \textbf{0.2521} / \textbf{43.98} & \textbf{32.73} / \textbf{0.8985} / \textbf{0.1968} / \textbf{41.88} & \textbf{29.26} / \textbf{0.8253} / \textbf{0.2208} / \textbf{38.15} & \textbf{20.41} / \textbf{0.6322} / \textbf{0.3708} / \textbf{70.17} & \textbf{24.47} / \textbf{0.7024} / \textbf{0.3016} / \textbf{50.39} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & 26.27 / 0.7508 / 0.2536 / 44.48 & 30.70 / 0.8109 / 0.2732 / 40.03 & 27.70 / 0.7285 / 0.3757 / 60.56 & 19.86 / 0.6506 / 0.3600 / 69.78 & 24.93 / 0.7026 / 0.3256 / 50.65 \\
 &  & LLE & \textbf{27.25} / \textbf{0.7705} / \textbf{0.2393} / \textbf{42.10} & \textbf{33.73} / \textbf{0.9146} / \textbf{0.1715} / \textbf{38.92} & \textbf{29.32} / \textbf{0.8285} / \textbf{0.2121} / \textbf{38.07} & \textbf{22.46} / \textbf{0.7023} / \textbf{0.3130} / \textbf{56.22} & \textbf{25.75} / \textbf{0.7376} / \textbf{0.2739} / \textbf{46.55} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 23.61 / 0.6539 / 0.4111 / 83.22 & 24.60 / 0.6767 / 0.4447 / 90.50 & 26.91 / 0.7824 / 0.3649 / 77.84 & 14.30 / 0.3591 / 0.6359 / 191.0 & 16.09 / 0.4080 / \textbf{0.5747} / 120.7 \\
 &  & LLE & \textbf{24.71} / \textbf{0.6835} / \textbf{0.3941} / \textbf{76.66} & \textbf{28.74} / \textbf{0.8309} / \textbf{0.2991} / \textbf{65.60} & \textbf{27.56} / \textbf{0.7979} / \textbf{0.3576} / \textbf{75.64} & \textbf{15.83} / \textbf{0.4730} / \textbf{0.5889} / \textbf{179.1} & \textbf{19.06} / \textbf{0.4790} / 0.5791 / \textbf{109.9} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 23.38 / 0.6657 / 0.3961 / 66.12 & 24.21 / 0.6925 / 0.4242 / 86.20 & 26.64 / 0.7946 / 0.3265 / 71.57 & 16.02 / 0.4548 / 0.5378 / 136.4 & 19.27 / 0.5271 / 0.4661 / 86.07 \\
 &  & LLE & \textbf{25.30} / \textbf{0.7140} / \textbf{0.3444} / \textbf{64.70} & \textbf{30.52} / \textbf{0.8773} / \textbf{0.2445} / \textbf{55.86} & \textbf{28.49} / \textbf{0.8251} / \textbf{0.2880} / \textbf{71.06} & \textbf{16.84} / \textbf{0.5035} / \textbf{0.5092} / \textbf{123.4} & \textbf{21.26} / \textbf{0.5812} / \textbf{0.4454} / \textbf{74.49} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 23.97 / 0.6839 / 0.3658 / 59.78 & 26.95 / 0.7772 / 0.3479 / 67.05 & 27.95 / 0.8211 / 0.2862 / 65.19 & 17.12 / 0.5156 / 0.4809 / 115.4 & 21.19 / 0.6058 / 0.4060 / 76.80 \\
 &  & LLE & \textbf{25.69} / \textbf{0.7288} / \textbf{0.3189} / \textbf{57.10} & \textbf{31.67} / \textbf{0.8971} / \textbf{0.2128} / \textbf{51.23} & \textbf{29.35} / \textbf{0.8436} / \textbf{0.2545} / \textbf{63.48} & \textbf{17.74} / \textbf{0.5377} / \textbf{0.4671} / \textbf{102.9} & \textbf{22.35} / \textbf{0.6284} / \textbf{0.3918} / \textbf{64.21} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 24.79 / 0.7029 / 0.3260 / 52.98 & 31.05 / 0.8769 / 0.2296 / 48.50 & 29.49 / 0.8485 / 0.2339 / 56.48 & 17.58 / 0.5478 / 0.4574 / 104.4 & 22.08 / 0.6291 / 0.3886 / 66.33 \\
 &  & LLE & \textbf{26.40} / \textbf{0.7509} / \textbf{0.2800} / \textbf{50.35} & \textbf{33.69} / \textbf{0.9278} / \textbf{0.1539} / \textbf{39.17} & \textbf{30.49} / \textbf{0.8660} / \textbf{0.2114} / \textbf{53.60} & \textbf{18.88} / \textbf{0.5778} / \textbf{0.4201} / \textbf{84.60} & \textbf{23.27} / \textbf{0.6542} / \textbf{0.3637} / \textbf{56.40} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 25.74 / 0.7373 / 0.2778 / 50.49 & 34.83 / 0.9389 / 0.1311 / 31.60 & 30.75 / 0.8714 / 0.1982 / 49.39 & 19.09 / 0.6058 / 0.4020 / 85.62 & 23.76 / 0.6746 / 0.3509 / 58.50 \\
 &  & LLE & \textbf{27.06} / \textbf{0.7699} / \textbf{0.2480} / \textbf{46.43} & \textbf{35.37} / \textbf{0.9458} / \textbf{0.1142} / \textbf{30.42} & \textbf{31.07} / \textbf{0.8764} / \textbf{0.1867} / \textbf{46.70} & \textbf{20.42} / \textbf{0.6340} / \textbf{0.3702} / \textbf{71.12} & \textbf{24.49} / \textbf{0.7024} / \textbf{0.3018} / \textbf{50.26} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & 26.34 / 0.7553 / 0.2533 / 48.18 & \textbf{36.29} / \textbf{0.9535} / 0.0993 / 26.88 & \textbf{31.26} / \textbf{0.8802} / 0.1825 / 44.55 & 19.87 / 0.6519 / 0.3606 / 71.49 & 24.91 / 0.7018 / 0.3285 / 52.48 \\
 &  & LLE & \textbf{27.36} / \textbf{0.7750} / \textbf{0.2355} / \textbf{43.98} & 36.26 / 0.9531 / \textbf{0.0964} / \textbf{26.53} & 31.10 / 0.8778 / \textbf{0.1757} / \textbf{42.11} & \textbf{22.48} / \textbf{0.7043} / \textbf{0.3133} / \textbf{57.61} & \textbf{25.77} / \textbf{0.7378} / \textbf{0.2736} / \textbf{46.41} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c cccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{5}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-8}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ & Deblur (nonlinear) \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 23.41 / 0.6567 / 0.4281 / 151.3 & 23.93 / 0.6065 / 0.4790 / 157.9 & \textbf{24.73} / \textbf{0.6631} / 0.4799 / \textbf{148.1} & 18.20 / 0.5301 / 0.5565 / 337.8 & 15.75 / 0.4025 / 0.6466 / 233.7 \\
 &  & LLE & \textbf{24.26} / \textbf{0.6759} / \textbf{0.4171} / \textbf{150.0} & \textbf{27.01} / \textbf{0.7421} / \textbf{0.3598} / \textbf{128.7} & 24.31 / 0.6600 / \textbf{0.4634} / 153.7 & \textbf{18.39} / \textbf{0.5496} / \textbf{0.5349} / \textbf{294.0} & \textbf{16.93} / \textbf{0.4403} / \textbf{0.5900} / \textbf{201.0} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 22.90 / 0.6481 / 0.4335 / 146.9 & 21.89 / 0.5513 / 0.5110 / 171.2 & 25.00 / 0.6832 / 0.4396 / 140.5 & 17.43 / 0.5086 / 0.5788 / 335.7 & 18.05 / \textbf{0.4822} / \textbf{0.5381} / 192.5 \\
 &  & LLE & \textbf{24.58} / \textbf{0.6950} / \textbf{0.3785} / \textbf{128.8} & \textbf{28.25} / \textbf{0.7736} / \textbf{0.3329} / \textbf{115.8} & \textbf{25.44} / \textbf{0.7046} / \textbf{0.4014} / \textbf{137.1} & \textbf{19.09} / \textbf{0.5936} / \textbf{0.4856} / \textbf{230.1} & \textbf{18.91} / 0.4653 / 0.5512 / \textbf{182.6} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 23.02 / 0.6588 / 0.4184 / 143.2 & 22.48 / 0.5646 / 0.4943 / 154.3 & 25.19 / 0.6938 / 0.4260 / 134.0 & 15.90 / 0.4833 / 0.5971 / 359.3 & 19.31 / \textbf{0.5286} / \textbf{0.4871} / 164.8 \\
 &  & LLE & \textbf{25.01} / \textbf{0.7131} / \textbf{0.3481} / \textbf{111.5} & \textbf{28.47} / \textbf{0.7663} / \textbf{0.3352} / \textbf{112.3} & \textbf{26.31} / \textbf{0.7342} / \textbf{0.3616} / \textbf{130.6} & \textbf{19.34} / \textbf{0.6173} / \textbf{0.4652} / \textbf{205.0} & \textbf{19.70} / 0.5178 / 0.4958 / \textbf{159.4} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 23.31 / 0.6592 / 0.4037 / 146.1 & 24.04 / 0.5997 / 0.4565 / 143.3 & 26.35 / 0.7206 / 0.3846 / 124.1 & 13.85 / 0.4338 / 0.6427 / 386.1 & 19.60 / 0.5272 / 0.4873 / 157.9 \\
 &  & LLE & \textbf{25.56} / \textbf{0.7333} / \textbf{0.3176} / \textbf{104.3} & \textbf{29.00} / \textbf{0.8294} / \textbf{0.2799} / \textbf{102.4} & \textbf{26.97} / \textbf{0.7731} / \textbf{0.2956} / \textbf{99.94} & \textbf{20.16} / \textbf{0.6774} / \textbf{0.3938} / \textbf{161.7} & \textbf{20.22} / \textbf{0.5453} / \textbf{0.4475} / \textbf{135.3} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 23.42 / 0.6562 / 0.3561 / 129.7 & 26.50 / 0.6595 / 0.3877 / 116.8 & 27.44 / 0.7525 / 0.3367 / 112.8 & 14.20 / 0.4676 / 0.6003 / 331.8 & 20.30 / 0.5360 / 0.4628 / 142.3 \\
 &  & LLE & \textbf{26.01} / \textbf{0.7457} / \textbf{0.2910} / \textbf{95.11} & \textbf{31.16} / \textbf{0.8692} / \textbf{0.2331} / \textbf{94.28} & \textbf{27.94} / \textbf{0.8006} / \textbf{0.2631} / \textbf{91.24} & \textbf{20.58} / \textbf{0.7103} / \textbf{0.3541} / \textbf{138.8} & \textbf{21.18} / \textbf{0.5800} / \textbf{0.4011} / \textbf{121.5} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & 23.72 / 0.6691 / 0.3254 / 116.8 & 28.94 / 0.7493 / 0.3038 / 90.92 & 27.72 / 0.7526 / 0.3222 / 104.7 & 14.20 / 0.5071 / 0.5451 / 280.9 & 21.00 / 0.5518 / 0.4411 / 132.8 \\
 &  & LLE & \textbf{26.48} / \textbf{0.7594} / \textbf{0.2743} / \textbf{93.22} & \textbf{32.97} / \textbf{0.9029} / \textbf{0.1917} / \textbf{79.57} & \textbf{28.41} / \textbf{0.8133} / \textbf{0.2412} / \textbf{83.82} & \textbf{25.22} / \textbf{0.8189} / \textbf{0.2289} / \textbf{73.91} & \textbf{22.08} / \textbf{0.6109} / \textbf{0.3724} / \textbf{118.0} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 23.43 / 0.6609 / 0.4228 / 150.7 & 25.00 / 0.7232 / 0.4174 / 156.1 & 25.60 / 0.7723 / \textbf{0.3362} / \textbf{142.7} & 18.25 / 0.5509 / 0.5430 / 323.8 & 15.75 / 0.4032 / 0.6465 / 234.5 \\
 &  & LLE & \textbf{24.40} / \textbf{0.6866} / \textbf{0.4033} / \textbf{145.0} & \textbf{28.40} / \textbf{0.8356} / \textbf{0.2753} / \textbf{122.5} & \textbf{27.12} / \textbf{0.7998} / 0.3413 / 143.2 & \textbf{18.47} / \textbf{0.5673} / \textbf{0.5226} / \textbf{290.6} & \textbf{16.94} / \textbf{0.4403} / \textbf{0.5902} / \textbf{200.8} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 22.92 / 0.6520 / 0.4306 / 147.1 & 22.78 / 0.6793 / 0.4437 / 168.0 & 25.94 / 0.7854 / 0.3132 / 133.1 & 17.49 / 0.5334 / 0.5652 / 325.7 & 18.05 / \textbf{0.4825} / \textbf{0.5378} / 193.2 \\
 &  & LLE & \textbf{24.70} / \textbf{0.7024} / \textbf{0.3704} / \textbf{129.7} & \textbf{30.19} / \textbf{0.8836} / \textbf{0.2327} / \textbf{106.5} & \textbf{27.81} / \textbf{0.8158} / \textbf{0.2884} / \textbf{128.0} & \textbf{19.16} / \textbf{0.6139} / \textbf{0.4702} / \textbf{237.1} & \textbf{18.92} / 0.4663 / 0.5510 / \textbf{181.8} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 23.05 / 0.6632 / 0.4151 / 143.6 & 23.72 / 0.7249 / 0.4120 / 158.4 & 26.25 / 0.8008 / 0.2996 / 125.6 & 15.94 / 0.5053 / 0.5858 / 345.1 & 19.32 / \textbf{0.5292} / \textbf{0.4867} / 164.1 \\
 &  & LLE & \textbf{25.09} / \textbf{0.7185} / \textbf{0.3434} / \textbf{117.0} & \textbf{30.48} / \textbf{0.8857} / \textbf{0.2382} / \textbf{109.0} & \textbf{28.38} / \textbf{0.8303} / \textbf{0.2551} / \textbf{117.8} & \textbf{19.41} / \textbf{0.6391} / \textbf{0.4487} / \textbf{212.1} & \textbf{19.71} / 0.5184 / 0.4952 / \textbf{158.4} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 23.34 / 0.6642 / 0.4002 / 151.4 & 26.05 / 0.7897 / 0.3494 / 147.1 & 27.84 / 0.8310 / 0.2565 / 111.5 & 13.87 / 0.4492 / 0.6354 / 374.0 & 19.59 / 0.5276 / 0.4875 / 156.2 \\
 &  & LLE & \textbf{25.63} / \textbf{0.7371} / \textbf{0.3154} / \textbf{110.9} & \textbf{32.08} / \textbf{0.9191} / \textbf{0.1713} / \textbf{80.60} & \textbf{29.15} / \textbf{0.8471} / \textbf{0.2267} / \textbf{102.1} & \textbf{20.25} / \textbf{0.6983} / \textbf{0.3756} / \textbf{165.6} & \textbf{20.22} / \textbf{0.5446} / \textbf{0.4481} / \textbf{136.1} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 23.44 / 0.6609 / 0.3543 / 134.5 & 30.32 / 0.8669 / 0.2424 / 111.4 & 29.50 / 0.8551 / 0.2220 / 95.58 & 14.22 / 0.4801 / 0.5940 / 317.4 & 20.39 / 0.5417 / 0.4574 / 140.5 \\
 &  & LLE & \textbf{26.10} / \textbf{0.7496} / \textbf{0.2898} / \textbf{101.0} & \textbf{34.14} / \textbf{0.9378} / \textbf{0.1242} / \textbf{51.41} & \textbf{29.90} / \textbf{0.8611} / \textbf{0.2047} / \textbf{84.51} & \textbf{20.67} / \textbf{0.7351} / \textbf{0.3322} / \textbf{141.4} & \textbf{21.18} / \textbf{0.5807} / \textbf{0.4009} / \textbf{123.1} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & 23.71 / 0.6719 / 0.3278 / 124.3 & 34.71 / 0.9275 / 0.1405 / 57.25 & \textbf{30.49} / \textbf{0.8714} / 0.2014 / 81.00 & 14.16 / 0.5218 / 0.5381 / 272.2 & 21.04 / 0.5541 / 0.4425 / 134.0 \\
 &  & LLE & \textbf{26.56} / \textbf{0.7634} / \textbf{0.2737} / \textbf{100.0} & \textbf{35.91} / \textbf{0.9572} / \textbf{0.0808} / \textbf{28.30} & 30.34 / 0.8706 / \textbf{0.1919} / \textbf{76.12} & \textbf{25.61} / \textbf{0.8493} / \textbf{0.1984} / \textbf{72.42} & \textbf{22.08} / \textbf{0.6110} / \textbf{0.3736} / \textbf{119.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c cccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{5}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-8}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ & Deblur (nonlinear) \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 24.91 / 0.7020 / 0.3727 / 53.55 & 18.93 / 0.3496 / 0.6153 / 122.3 & 25.45 / 0.5728 / 0.5665 / 69.08 & 16.98 / 0.4082 / 0.5908 / 266.6 & 18.81 / 0.3511 / 0.6530 / 111.6 \\
 &  & LLE & \textbf{25.27} / \textbf{0.7110} / \textbf{0.3515} / \textbf{46.47} & \textbf{24.40} / \textbf{0.6222} / \textbf{0.4106} / \textbf{63.43} & \textbf{26.92} / \textbf{0.7710} / \textbf{0.2703} / \textbf{41.64} & \textbf{17.00} / \textbf{0.5211} / \textbf{0.4664} / \textbf{93.87} & \textbf{20.31} / \textbf{0.3813} / \textbf{0.6102} / \textbf{95.67} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 25.59 / 0.7146 / 0.3505 / 45.34 & 18.73 / 0.3521 / 0.6220 / 132.2 & 24.76 / 0.5410 / 0.5874 / 79.01 & 17.45 / 0.4266 / 0.5968 / 266.3 & 19.52 / 0.3646 / 0.6271 / 103.8 \\
 &  & LLE & \textbf{25.80} / \textbf{0.7206} / \textbf{0.3375} / \textbf{42.15} & \textbf{23.33} / \textbf{0.6181} / \textbf{0.4289} / \textbf{77.52} & \textbf{24.81} / \textbf{0.7206} / \textbf{0.3238} / \textbf{53.77} & \textbf{17.73} / \textbf{0.5207} / \textbf{0.4832} / \textbf{124.9} & \textbf{21.19} / \textbf{0.4552} / \textbf{0.5668} / \textbf{89.76} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 25.99 / 0.7241 / 0.3336 / 41.90 & 22.17 / 0.4567 / 0.5074 / 83.30 & \textbf{25.41} / 0.5734 / 0.5463 / 66.85 & 18.17 / 0.4464 / 0.5415 / 179.6 & 20.37 / 0.3998 / 0.5941 / 97.28 \\
 &  & LLE & \textbf{26.06} / \textbf{0.7259} / \textbf{0.3180} / \textbf{37.92} & \textbf{24.86} / \textbf{0.7163} / \textbf{0.3309} / \textbf{43.72} & 23.61 / \textbf{0.6895} / \textbf{0.3530} / \textbf{62.67} & \textbf{18.90} / \textbf{0.5882} / \textbf{0.3975} / \textbf{53.25} & \textbf{21.06} / \textbf{0.4977} / \textbf{0.5462} / \textbf{93.43} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 26.50 / \textbf{0.7384} / 0.3120 / 37.90 & 23.24 / 0.5165 / 0.4824 / 79.25 & \textbf{25.18} / 0.5595 / 0.5484 / 68.63 & 19.43 / 0.4864 / 0.5262 / 154.1 & 21.30 / 0.4361 / 0.5631 / \textbf{93.23} \\
 &  & LLE & \textbf{26.52} / 0.7368 / \textbf{0.2982} / \textbf{35.04} & \textbf{25.77} / \textbf{0.7371} / \textbf{0.3199} / \textbf{46.87} & 24.77 / \textbf{0.7054} / \textbf{0.3480} / \textbf{56.32} & \textbf{20.28} / \textbf{0.6306} / \textbf{0.3726} / \textbf{55.38} & \textbf{21.54} / \textbf{0.5216} / \textbf{0.5248} / 95.53 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & \textbf{27.02} / \textbf{0.7519} / 0.2959 / 35.43 & 25.63 / 0.5983 / 0.4114 / 61.43 & \textbf{25.36} / 0.5674 / 0.5298 / \textbf{65.69} & 20.38 / 0.5234 / 0.4810 / 116.1 & 21.85 / 0.4618 / 0.5415 / 91.58 \\
 &  & LLE & 26.59 / 0.7474 / \textbf{0.2682} / \textbf{32.28} & \textbf{26.93} / \textbf{0.7547} / \textbf{0.3030} / \textbf{43.32} & 23.85 / \textbf{0.6893} / \textbf{0.3602} / 66.63 & \textbf{21.15} / \textbf{0.6660} / \textbf{0.3413} / \textbf{43.09} & \textbf{23.77} / \textbf{0.5670} / \textbf{0.4787} / \textbf{80.82} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & \textbf{27.53} / \textbf{0.7638} / 0.2849 / 34.36 & 26.80 / 0.6203 / 0.3756 / 50.50 & \textbf{25.51} / 0.5748 / 0.5128 / \textbf{63.57} & \textbf{21.66} / 0.5439 / 0.4384 / 81.80 & 22.14 / 0.4773 / 0.5237 / 86.46 \\
 &  & LLE & 27.16 / 0.7614 / \textbf{0.2567} / \textbf{30.89} & \textbf{28.41} / \textbf{0.7963} / \textbf{0.2646} / \textbf{36.14} & 24.61 / \textbf{0.7009} / \textbf{0.3726} / 65.55 & 21.18 / \textbf{0.6587} / \textbf{0.3453} / \textbf{47.16} & \textbf{24.24} / \textbf{0.6317} / \textbf{0.4330} / \textbf{75.50} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 25.05 / 0.7282 / 0.3388 / 73.97 & 19.37 / 0.4215 / 0.6027 / 138.7 & 29.88 / 0.8563 / 0.2708 / 69.79 & 17.28 / 0.5166 / 0.5589 / 252.0 & 18.93 / 0.3836 / 0.6507 / 113.9 \\
 &  & LLE & \textbf{25.68} / \textbf{0.7443} / \textbf{0.3223} / \textbf{63.79} & \textbf{26.23} / \textbf{0.7233} / \textbf{0.3804} / \textbf{79.06} & \textbf{29.97} / \textbf{0.8575} / \textbf{0.2262} / \textbf{60.47} & \textbf{17.37} / \textbf{0.5500} / \textbf{0.4876} / \textbf{163.3} & \textbf{20.50} / \textbf{0.4173} / \textbf{0.6101} / \textbf{99.22} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 25.76 / 0.7426 / 0.3171 / 63.24 & 19.09 / 0.4163 / 0.6047 / 143.6 & 29.22 / 0.8428 / 0.2986 / 77.49 & 17.70 / 0.5127 / 0.5635 / 234.4 & 19.79 / 0.4089 / 0.6222 / 108.2 \\
 &  & LLE & \textbf{26.21} / \textbf{0.7543} / \textbf{0.3037} / \textbf{57.36} & \textbf{24.45} / \textbf{0.7270} / \textbf{0.4007} / \textbf{96.56} & \textbf{29.34} / \textbf{0.8464} / \textbf{0.2388} / \textbf{65.65} & \textbf{18.39} / \textbf{0.5508} / \textbf{0.5164} / \textbf{178.9} & \textbf{21.50} / \textbf{0.5108} / \textbf{0.5595} / \textbf{93.50} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 26.17 / 0.7527 / 0.2997 / 57.66 & 23.16 / 0.5778 / 0.4736 / 94.36 & 29.89 / \textbf{0.8570} / 0.2477 / 65.75 & 18.58 / 0.5730 / 0.5075 / 187.9 & 20.48 / 0.4436 / 0.5920 / 102.5 \\
 &  & LLE & \textbf{26.49} / \textbf{0.7603} / \textbf{0.2879} / \textbf{51.68} & \textbf{26.87} / \textbf{0.8064} / \textbf{0.3138} / \textbf{76.03} & \textbf{30.03} / 0.8569 / \textbf{0.2155} / \textbf{58.20} & \textbf{19.25} / \textbf{0.6175} / \textbf{0.3877} / \textbf{76.21} & \textbf{21.02} / \textbf{0.5293} / \textbf{0.5538} / \textbf{98.71} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 26.71 / 0.7681 / 0.2766 / 51.51 & 24.25 / 0.6456 / 0.4443 / 89.15 & 30.18 / 0.8582 / 0.2392 / 60.53 & 19.84 / 0.5933 / 0.4933 / 161.6 & \textbf{21.60} / 0.4936 / 0.5571 / \textbf{101.7} \\
 &  & LLE & \textbf{26.86} / \textbf{0.7700} / \textbf{0.2669} / \textbf{47.85} & \textbf{28.00} / \textbf{0.8361} / \textbf{0.2863} / \textbf{73.61} & \textbf{30.31} / \textbf{0.8626} / \textbf{0.1995} / \textbf{52.55} & \textbf{20.79} / \textbf{0.6739} / \textbf{0.3387} / \textbf{61.20} & 21.52 / \textbf{0.5343} / \textbf{0.5502} / 102.3 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 27.26 / \textbf{0.7822} / 0.2603 / 48.26 & 27.46 / 0.7696 / 0.3469 / 73.03 & 30.70 / 0.8689 / 0.2108 / 53.54 & 20.90 / 0.6469 / 0.4384 / 128.1 & 22.13 / 0.5220 / 0.5350 / 99.85 \\
 &  & LLE & \textbf{27.33} / 0.7812 / \textbf{0.2508} / \textbf{44.87} & \textbf{29.78} / \textbf{0.8734} / \textbf{0.2386} / \textbf{62.33} & \textbf{30.82} / \textbf{0.8711} / \textbf{0.1860} / \textbf{47.76} & \textbf{21.69} / \textbf{0.7082} / \textbf{0.3149} / \textbf{56.38} & \textbf{23.22} / \textbf{0.6270} / \textbf{0.4790} / \textbf{91.95} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & \textbf{27.82} / \textbf{0.7947} / 0.2494 / 46.16 & 29.45 / 0.8043 / 0.2929 / 55.60 & \textbf{31.13} / 0.8756 / 0.1921 / \textbf{44.43} & 22.44 / 0.6836 / 0.3832 / 92.37 & 22.54 / 0.5430 / 0.5141 / 94.05 \\
 &  & LLE & 27.79 / 0.7912 / \textbf{0.2406} / \textbf{43.11} & \textbf{31.47} / \textbf{0.9002} / \textbf{0.1967} / \textbf{48.89} & 31.09 / \textbf{0.8765} / \textbf{0.1805} / 45.08 & \textbf{23.75} / \textbf{0.7666} / \textbf{0.2718} / \textbf{46.32} & \textbf{24.71} / \textbf{0.6902} / \textbf{0.4136} / \textbf{70.95} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c cccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{5}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-8}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ & Deblur (nonlinear) \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 25.18 / \textbf{0.6954} / 0.3956 / 117.8 & 18.01 / 0.3596 / 0.6404 / 191.9 & 24.96 / 0.5636 / 0.5784 / 143.8 & 16.88 / 0.4098 / 0.6067 / 352.1 & 15.86 / 0.1890 / 0.7677 / 280.0 \\
 &  & LLE & \textbf{25.20} / 0.6942 / \textbf{0.3931} / \textbf{115.6} & \textbf{23.64} / \textbf{0.5499} / \textbf{0.4579} / \textbf{140.2} & \textbf{25.63} / \textbf{0.7370} / \textbf{0.3078} / \textbf{100.6} & \textbf{17.06} / \textbf{0.5046} / \textbf{0.5350} / \textbf{242.6} & \textbf{16.61} / \textbf{0.2230} / \textbf{0.7453} / \textbf{268.5} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 25.60 / 0.7007 / 0.3871 / 112.7 & 18.43 / 0.3542 / 0.6352 / 198.2 & \textbf{24.23} / 0.5267 / 0.6176 / 162.2 & 17.02 / 0.4085 / 0.6192 / 365.3 & 16.30 / 0.1992 / 0.7538 / \textbf{252.2} \\
 &  & LLE & \textbf{25.65} / \textbf{0.7055} / \textbf{0.3819} / \textbf{109.8} & \textbf{22.56} / \textbf{0.5984} / \textbf{0.4585} / \textbf{164.1} & 23.99 / \textbf{0.6948} / \textbf{0.3631} / \textbf{126.4} & \textbf{17.47} / \textbf{0.4978} / \textbf{0.5433} / \textbf{229.6} & \textbf{16.55} / \textbf{0.2403} / \textbf{0.7412} / 268.0 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & \textbf{25.94} / 0.7098 / 0.3768 / 108.3 & 20.44 / 0.4367 / 0.5656 / 172.3 & \textbf{24.90} / 0.5621 / 0.5675 / 138.9 & 17.72 / 0.4386 / 0.5682 / 275.6 & 17.64 / 0.2603 / 0.7087 / 228.4 \\
 &  & LLE & 25.91 / \textbf{0.7111} / \textbf{0.3748} / \textbf{107.0} & \textbf{23.85} / \textbf{0.6701} / \textbf{0.4017} / \textbf{133.5} & 23.11 / \textbf{0.6701} / \textbf{0.3983} / \textbf{137.6} & \textbf{18.44} / \textbf{0.5815} / \textbf{0.4290} / \textbf{130.2} & \textbf{18.35} / \textbf{0.3275} / \textbf{0.6821} / \textbf{217.5} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & \textbf{26.26} / 0.7164 / 0.3708 / 107.0 & 22.02 / 0.4873 / 0.5188 / 158.1 & \textbf{24.67} / 0.5456 / 0.5801 / 145.1 & 18.31 / 0.4563 / 0.5634 / 254.3 & 18.60 / 0.3010 / 0.6801 / 222.0 \\
 &  & LLE & 25.81 / \textbf{0.7275} / \textbf{0.3450} / \textbf{100.2} & \textbf{24.87} / \textbf{0.6883} / \textbf{0.3890} / \textbf{129.2} & 24.00 / \textbf{0.6873} / \textbf{0.3770} / \textbf{128.2} & \textbf{19.23} / \textbf{0.6104} / \textbf{0.4185} / \textbf{131.5} & \textbf{19.32} / \textbf{0.4085} / \textbf{0.6317} / \textbf{210.8} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & \textbf{26.61} / 0.7262 / 0.3606 / 104.5 & 24.22 / 0.5665 / 0.4519 / 136.2 & \textbf{24.85} / 0.5540 / 0.5596 / 140.1 & 19.00 / 0.4880 / 0.5220 / 202.5 & 19.26 / 0.3303 / 0.6572 / 217.1 \\
 &  & LLE & 26.27 / \textbf{0.7409} / \textbf{0.3313} / \textbf{95.36} & \textbf{25.85} / \textbf{0.7361} / \textbf{0.3499} / \textbf{117.4} & 23.38 / \textbf{0.6745} / \textbf{0.3888} / \textbf{134.2} & \textbf{20.08} / \textbf{0.6384} / \textbf{0.3973} / \textbf{123.5} & \textbf{20.89} / \textbf{0.4905} / \textbf{0.5779} / \textbf{194.7} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & \textbf{26.96} / 0.7257 / 0.3612 / 105.5 & 26.21 / 0.6343 / 0.3939 / 115.5 & \textbf{25.03} / 0.5635 / 0.5367 / \textbf{131.6} & 20.26 / 0.5126 / 0.4793 / 158.5 & 20.05 / 0.3619 / 0.6336 / 208.1 \\
 &  & LLE & 26.77 / \textbf{0.7560} / \textbf{0.3169} / \textbf{93.77} & \textbf{27.27} / \textbf{0.7637} / \textbf{0.3221} / \textbf{106.3} & 23.75 / \textbf{0.6795} / \textbf{0.4021} / 136.7 & \textbf{21.37} / \textbf{0.6884} / \textbf{0.3546} / \textbf{107.0} & \textbf{21.75} / \textbf{0.5402} / \textbf{0.5348} / \textbf{181.8} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 25.49 / 0.7478 / \textbf{0.3323} / 122.4 & 18.24 / 0.4060 / 0.6313 / 200.9 & \textbf{29.00} / \textbf{0.8458} / 0.2976 / 124.6 & 17.17 / 0.5166 / 0.5716 / 334.8 & 15.96 / 0.2022 / 0.7660 / 290.4 \\
 &  & LLE & \textbf{25.66} / \textbf{0.7514} / 0.3324 / \textbf{121.3} & \textbf{24.57} / \textbf{0.6405} / \textbf{0.4262} / \textbf{143.1} & 28.80 / 0.8413 / \textbf{0.2477} / \textbf{113.4} & \textbf{17.38} / \textbf{0.5313} / \textbf{0.5453} / \textbf{296.6} & \textbf{16.71} / \textbf{0.2406} / \textbf{0.7440} / \textbf{274.5} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 25.97 / 0.7571 / 0.3175 / 114.7 & 18.74 / 0.4168 / 0.6232 / 206.0 & 28.39 / 0.8306 / 0.3580 / 141.0 & 17.29 / 0.5015 / 0.5875 / 339.4 & 16.28 / 0.2148 / 0.7534 / \textbf{249.9} \\
 &  & LLE & \textbf{26.12} / \textbf{0.7618} / \textbf{0.3148} / \textbf{111.8} & \textbf{23.52} / \textbf{0.6709} / \textbf{0.4502} / \textbf{167.3} & \textbf{29.29} / \textbf{0.8506} / \textbf{0.2320} / \textbf{106.3} & \textbf{17.93} / \textbf{0.5311} / \textbf{0.5562} / \textbf{278.3} & \textbf{16.59} / \textbf{0.2533} / \textbf{0.7414} / 270.9 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 26.33 / 0.7663 / 0.3075 / \textbf{107.0} & 20.86 / 0.5118 / 0.5480 / 180.4 & \textbf{29.12} / \textbf{0.8475} / 0.2810 / 121.8 & 18.08 / 0.5589 / 0.5305 / 284.6 & 17.79 / 0.2863 / 0.7059 / 227.6 \\
 &  & LLE & \textbf{26.38} / \textbf{0.7678} / \textbf{0.3068} / 107.5 & \textbf{25.15} / \textbf{0.7447} / \textbf{0.3889} / \textbf{147.3} & 28.26 / 0.8277 / \textbf{0.2497} / \textbf{112.8} & \textbf{18.70} / \textbf{0.6081} / \textbf{0.4232} / \textbf{154.2} & \textbf{18.29} / \textbf{0.3438} / \textbf{0.6848} / \textbf{223.4} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 26.69 / 0.7743 / 0.2975 / \textbf{99.61} & 22.73 / 0.6013 / 0.4893 / 164.2 & \textbf{29.33} / \textbf{0.8485} / 0.2855 / 118.7 & 18.69 / 0.5699 / 0.5293 / 260.7 & 18.82 / 0.3308 / 0.6791 / 228.5 \\
 &  & LLE & \textbf{26.81} / \textbf{0.7798} / \textbf{0.2913} / 101.7 & \textbf{26.24} / \textbf{0.7773} / \textbf{0.3677} / \textbf{142.9} & 28.90 / 0.8407 / \textbf{0.2231} / \textbf{95.31} & \textbf{19.74} / \textbf{0.6544} / \textbf{0.3948} / \textbf{146.4} & \textbf{19.02} / \textbf{0.4136} / \textbf{0.6400} / \textbf{217.4} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 27.08 / 0.7854 / 0.2867 / 97.51 & 25.40 / 0.7172 / 0.4063 / 144.2 & 29.84 / 0.8608 / 0.2454 / 106.7 & 19.44 / 0.6180 / 0.4795 / 221.1 & 19.41 / 0.3667 / 0.6584 / 221.7 \\
 &  & LLE & \textbf{27.20} / \textbf{0.7900} / \textbf{0.2802} / \textbf{96.56} & \textbf{27.67} / \textbf{0.8266} / \textbf{0.3199} / \textbf{131.8} & \textbf{30.04} / \textbf{0.8650} / \textbf{0.2072} / \textbf{92.72} & \textbf{20.57} / \textbf{0.6920} / \textbf{0.3564} / \textbf{128.5} & \textbf{20.85} / \textbf{0.4835} / \textbf{0.6021} / \textbf{199.1} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & 27.53 / 0.7885 / 0.2940 / \textbf{92.26} & 28.22 / 0.8244 / 0.3162 / 125.3 & 30.39 / 0.8710 / 0.2141 / 91.68 & 20.89 / 0.6559 / 0.4248 / 173.0 & 20.38 / 0.4195 / 0.6260 / 210.9 \\
 &  & LLE & \textbf{27.61} / \textbf{0.8000} / \textbf{0.2717} / 96.10 & \textbf{29.38} / \textbf{0.8666} / \textbf{0.2670} / \textbf{111.5} & \textbf{30.48} / \textbf{0.8749} / \textbf{0.1915} / \textbf{82.37} & \textbf{22.05} / \textbf{0.7443} / \textbf{0.3090} / \textbf{103.6} & \textbf{21.66} / \textbf{0.5721} / \textbf{0.5423} / \textbf{187.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c cccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{5}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-8}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ & Deblur (nonlinear) \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & \textbf{23.06} / \textbf{0.3875} / \textbf{0.5373} / \textbf{84.09} & 18.66 / 0.3550 / 0.6248 / 126.3 & 26.48 / 0.6443 / 0.4647 / 58.25 & 17.47 / 0.4416 / 0.5813 / 253.7 & 21.69 / 0.3931 / 0.5513 / \textbf{65.90} \\
 &  & LLE & 22.81 / 0.3754 / 0.5532 / 90.45 & \textbf{24.53} / \textbf{0.5645} / \textbf{0.4472} / \textbf{70.36} & \textbf{26.84} / \textbf{0.7231} / \textbf{0.3447} / \textbf{44.71} & \textbf{17.82} / \textbf{0.4474} / \textbf{0.5642} / \textbf{210.1} & \textbf{21.70} / \textbf{0.4024} / \textbf{0.5464} / 66.11 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 25.62 / 0.5245 / 0.4300 / 57.67 & 21.93 / 0.4746 / 0.5143 / 85.17 & \textbf{27.65} / 0.7250 / 0.3563 / 48.26 & 18.14 / 0.4835 / 0.5340 / 185.7 & \textbf{23.48} / \textbf{0.4632} / \textbf{0.4970} / \textbf{59.23} \\
 &  & LLE & \textbf{26.71} / \textbf{0.6029} / \textbf{0.3949} / \textbf{54.77} & \textbf{25.97} / \textbf{0.6365} / \textbf{0.3924} / \textbf{57.75} & 27.59 / \textbf{0.7860} / \textbf{0.2525} / \textbf{37.77} & \textbf{18.71} / \textbf{0.4987} / \textbf{0.5061} / \textbf{141.5} & 23.28 / 0.4612 / 0.4997 / 59.95 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 27.17 / 0.6260 / 0.3578 / 45.61 & 24.25 / 0.5692 / 0.4362 / 65.81 & \textbf{28.06} / 0.7655 / 0.2945 / 39.96 & 18.67 / 0.5151 / 0.4957 / 143.0 & \textbf{24.56} / 0.5131 / \textbf{0.4593} / \textbf{55.37} \\
 &  & LLE & \textbf{28.42} / \textbf{0.7437} / \textbf{0.2910} / \textbf{34.35} & \textbf{27.31} / \textbf{0.6958} / \textbf{0.3431} / \textbf{46.98} & 27.63 / \textbf{0.7879} / \textbf{0.2439} / \textbf{37.90} & \textbf{19.35} / \textbf{0.5484} / \textbf{0.4540} / \textbf{104.4} & 24.47 / \textbf{0.5157} / 0.4603 / 56.22 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 28.50 / 0.7384 / 0.2737 / 31.81 & 27.27 / 0.6999 / 0.3385 / 46.75 & \textbf{28.17} / \textbf{0.7932} / 0.2462 / \textbf{34.03} & 20.00 / 0.5776 / 0.4262 / 93.28 & 25.83 / 0.5841 / 0.4046 / 48.87 \\
 &  & LLE & \textbf{28.69} / \textbf{0.7914} / \textbf{0.2309} / \textbf{27.58} & \textbf{28.55} / \textbf{0.7626} / \textbf{0.2883} / \textbf{37.34} & 27.47 / 0.7848 / \textbf{0.2389} / 39.92 & \textbf{20.69} / \textbf{0.6287} / \textbf{0.3731} / \textbf{62.78} & \textbf{26.11} / \textbf{0.6064} / \textbf{0.3947} / \textbf{48.49} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & \textbf{29.01} / 0.7937 / 0.2262 / \textbf{25.21} & 28.85 / 0.7693 / 0.2793 / 36.39 & \textbf{28.08} / \textbf{0.7978} / \textbf{0.2329} / \textbf{36.90} & 20.69 / 0.6361 / 0.3692 / 67.68 & 27.14 / 0.6632 / 0.3446 / 41.48 \\
 &  & LLE & 28.68 / \textbf{0.7998} / \textbf{0.2175} / 32.83 & \textbf{29.47} / \textbf{0.8174} / \textbf{0.2365} / \textbf{29.25} & 27.33 / 0.7798 / 0.2421 / 40.84 & \textbf{21.41} / \textbf{0.6874} / \textbf{0.3153} / \textbf{43.70} & \textbf{27.44} / \textbf{0.6949} / \textbf{0.3271} / \textbf{38.61} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & \textbf{29.03} / \textbf{0.8094} / \textbf{0.2098} / \textbf{32.92} & \textbf{30.19} / 0.8328 / 0.2199 / 26.73 & \textbf{27.89} / \textbf{0.7941} / \textbf{0.2354} / 42.00 & 22.02 / 0.7085 / 0.3010 / 43.44 & 28.21 / 0.7474 / 0.2743 / 30.64 \\
 &  & LLE & 28.47 / 0.7978 / 0.2190 / 39.10 & 30.07 / \textbf{0.8494} / \textbf{0.1969} / \textbf{25.11} & 27.30 / 0.7791 / 0.2452 / \textbf{41.51} & \textbf{22.91} / \textbf{0.7407} / \textbf{0.2673} / \textbf{35.31} & \textbf{28.34} / \textbf{0.7689} / \textbf{0.2616} / \textbf{27.66} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 28.29 / 0.7936 / 0.2392 / 32.79 & 18.99 / 0.4032 / 0.6115 / 144.1 & 30.05 / 0.8580 / 0.2513 / 62.85 & 17.50 / \textbf{0.4528} / \textbf{0.6015} / 276.6 & 24.05 / 0.5484 / 0.4729 / 61.26 \\
 &  & LLE & \textbf{33.05} / \textbf{0.8750} / \textbf{0.1967} / \textbf{24.81} & \textbf{25.85} / \textbf{0.7013} / \textbf{0.3956} / \textbf{79.35} & \textbf{30.10} / \textbf{0.8587} / \textbf{0.2395} / \textbf{59.83} & \textbf{17.67} / 0.4462 / 0.6018 / \textbf{273.9} & \textbf{24.73} / \textbf{0.6333} / \textbf{0.4279} / \textbf{51.54} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 32.47 / 0.8373 / 0.2101 / 25.49 & 22.66 / 0.5476 / 0.4910 / 100.4 & \textbf{30.58} / \textbf{0.8701} / 0.2160 / 55.17 & 18.09 / \textbf{0.4795} / 0.5667 / 217.5 & 25.60 / 0.5998 / 0.4392 / 56.03 \\
 &  & LLE & \textbf{34.23} / \textbf{0.9104} / \textbf{0.1674} / \textbf{22.43} & \textbf{27.90} / \textbf{0.8067} / \textbf{0.3217} / \textbf{72.44} & 30.53 / 0.8676 / \textbf{0.2051} / \textbf{50.57} & \textbf{18.30} / 0.4714 / \textbf{0.5650} / \textbf{204.8} & \textbf{26.61} / \textbf{0.7073} / \textbf{0.3793} / \textbf{44.29} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 32.49 / 0.8360 / 0.2087 / 24.44 & 25.49 / 0.6656 / 0.4030 / 79.67 & \textbf{30.76} / \textbf{0.8735} / 0.2002 / 50.05 & 18.55 / \textbf{0.5004} / 0.5411 / 184.4 & 26.41 / 0.6302 / 0.4182 / 53.55 \\
 &  & LLE & \textbf{34.33} / \textbf{0.9131} / \textbf{0.1655} / \textbf{22.88} & \textbf{29.48} / \textbf{0.8545} / \textbf{0.2678} / \textbf{63.57} & 30.67 / 0.8704 / \textbf{0.1901} / \textbf{45.68} & \textbf{18.81} / 0.4921 / \textbf{0.5352} / \textbf{168.5} & \textbf{27.77} / \textbf{0.7494} / \textbf{0.3503} / \textbf{39.87} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 32.49 / 0.8340 / 0.2068 / 23.52 & 29.46 / 0.8375 / 0.2768 / 60.15 & \textbf{30.95} / \textbf{0.8769} / 0.1824 / 43.58 & 19.65 / \textbf{0.5385} / 0.4978 / 147.6 & 27.02 / 0.6538 / 0.4001 / 50.66 \\
 &  & LLE & \textbf{34.60} / \textbf{0.9158} / \textbf{0.1613} / \textbf{22.25} & \textbf{31.18} / \textbf{0.8934} / \textbf{0.2098} / \textbf{50.47} & 30.77 / 0.8726 / \textbf{0.1740} / \textbf{40.27} & \textbf{19.91} / 0.5351 / \textbf{0.4859} / \textbf{129.2} & \textbf{29.20} / \textbf{0.8059} / \textbf{0.3067} / \textbf{34.06} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 32.44 / 0.8307 / 0.2063 / 22.71 & 31.49 / 0.8903 / 0.2131 / 47.51 & \textbf{31.06} / \textbf{0.8787} / 0.1694 / 38.51 & 20.24 / \textbf{0.5716} / 0.4613 / 125.1 & 27.53 / 0.6725 / 0.3862 / 49.79 \\
 &  & LLE & \textbf{34.92} / \textbf{0.9219} / \textbf{0.1541} / \textbf{20.71} & \textbf{32.34} / \textbf{0.9125} / \textbf{0.1730} / \textbf{39.62} & 30.87 / 0.8744 / \textbf{0.1641} / \textbf{36.28} & \textbf{20.53} / 0.5714 / \textbf{0.4493} / \textbf{111.2} & \textbf{29.98} / \textbf{0.8346} / \textbf{0.2824} / \textbf{30.94} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & 32.35 / 0.8255 / 0.2071 / 22.14 & 33.16 / 0.9240 / 0.1528 / 33.82 & \textbf{31.15} / \textbf{0.8802} / 0.1596 / 34.04 & 21.32 / 0.6156 / 0.4143 / 100.1 & 27.73 / 0.6794 / 0.3797 / 49.12 \\
 &  & LLE & \textbf{35.28} / \textbf{0.9269} / \textbf{0.1472} / \textbf{19.44} & \textbf{33.35} / \textbf{0.9261} / \textbf{0.1430} / \textbf{30.33} & 30.95 / 0.8756 / \textbf{0.1572} / \textbf{32.61} & \textbf{21.85} / \textbf{0.6252} / \textbf{0.4000} / \textbf{88.51} & \textbf{30.60} / \textbf{0.8578} / \textbf{0.2593} / \textbf{28.15} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c cccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{5}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-8}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ & Deblur (nonlinear) \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & \textbf{22.29} / \textbf{0.3639} / \textbf{0.5628} / \textbf{150.2} & 18.62 / 0.3515 / 0.6316 / 183.4 & 25.49 / 0.5982 / 0.5035 / 131.1 & 17.01 / 0.4126 / 0.6137 / 360.1 & \textbf{19.28} / 0.3002 / 0.6489 / 166.5 \\
 &  & LLE & 22.16 / 0.3558 / 0.5783 / 156.3 & \textbf{23.33} / \textbf{0.4981} / \textbf{0.4854} / \textbf{140.1} & \textbf{25.75} / \textbf{0.6750} / \textbf{0.4029} / \textbf{113.9} & \textbf{17.28} / \textbf{0.4151} / \textbf{0.5980} / \textbf{305.2} & 19.13 / 0.3002 / \textbf{0.6461} / \textbf{166.3} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 24.22 / 0.4610 / 0.4778 / 121.7 & 21.47 / 0.4555 / 0.5368 / 153.6 & \textbf{26.57} / 0.6877 / 0.3921 / 109.9 & 17.31 / 0.4469 / 0.5729 / 292.2 & \textbf{20.30} / \textbf{0.3547} / \textbf{0.5972} / \textbf{149.6} \\
 &  & LLE & \textbf{25.63} / \textbf{0.5569} / \textbf{0.4323} / \textbf{121.1} & \textbf{24.70} / \textbf{0.5744} / \textbf{0.4353} / \textbf{131.0} & 26.37 / \textbf{0.7470} / \textbf{0.2974} / \textbf{91.33} & \textbf{17.75} / \textbf{0.4514} / \textbf{0.5551} / \textbf{244.5} & 20.26 / 0.3502 / 0.5987 / 154.1 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 25.64 / 0.5484 / 0.4153 / 109.4 & 23.41 / 0.5333 / 0.4716 / 136.0 & \textbf{26.92} / 0.7306 / 0.3331 / 98.21 & 17.86 / 0.4772 / 0.5371 / 243.1 & \textbf{21.27} / \textbf{0.4055} / \textbf{0.5504} / \textbf{141.3} \\
 &  & LLE & \textbf{26.70} / \textbf{0.6520} / \textbf{0.3705} / \textbf{106.6} & \textbf{25.74} / \textbf{0.6244} / \textbf{0.3986} / \textbf{115.5} & 26.41 / \textbf{0.7549} / \textbf{0.2850} / \textbf{89.33} & \textbf{18.37} / \textbf{0.4905} / \textbf{0.5101} / \textbf{201.2} & 21.17 / 0.3961 / 0.5585 / 142.4 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 27.10 / 0.6608 / 0.3436 / 93.54 & 25.98 / 0.6488 / 0.3851 / 112.9 & \textbf{27.04} / \textbf{0.7624} / 0.2826 / \textbf{86.07} & 18.69 / 0.5282 / 0.4828 / 188.7 & \textbf{22.71} / 0.4837 / \textbf{0.4768} / 129.9 \\
 &  & LLE & \textbf{27.63} / \textbf{0.7511} / \textbf{0.2948} / \textbf{84.04} & \textbf{27.05} / \textbf{0.6972} / \textbf{0.3488} / \textbf{101.7} & 26.26 / 0.7547 / \textbf{0.2788} / 91.59 & \textbf{19.15} / \textbf{0.5522} / \textbf{0.4485} / \textbf{161.9} & 22.55 / \textbf{0.4844} / 0.4804 / \textbf{128.7} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & \textbf{27.98} / 0.7499 / 0.2845 / 81.92 & 27.48 / 0.7227 / 0.3304 / 98.12 & \textbf{26.94} / \textbf{0.7701} / \textbf{0.2707} / \textbf{83.40} & 19.13 / 0.5834 / 0.4246 / 158.4 & 23.53 / 0.5524 / 0.4214 / 119.3 \\
 &  & LLE & 27.83 / \textbf{0.7790} / \textbf{0.2600} / \textbf{75.12} & \textbf{28.07} / \textbf{0.7616} / \textbf{0.3040} / \textbf{95.73} & 26.10 / 0.7515 / 0.2794 / 88.93 & \textbf{19.86} / \textbf{0.6205} / \textbf{0.3850} / \textbf{131.4} & \textbf{23.58} / \textbf{0.5706} / \textbf{0.4105} / \textbf{117.2} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & \textbf{28.25} / \textbf{0.7929} / \textbf{0.2454} / \textbf{72.71} & 28.90 / 0.7957 / 0.2729 / 85.58 & \textbf{26.80} / \textbf{0.7687} / \textbf{0.2732} / \textbf{87.71} & 20.43 / 0.6613 / 0.3541 / 118.5 & 24.40 / 0.6331 / 0.3675 / 110.8 \\
 &  & LLE & 27.79 / 0.7883 / 0.2463 / 78.74 & \textbf{28.98} / \textbf{0.8214} / \textbf{0.2470} / \textbf{77.55} & 26.01 / 0.7502 / 0.2887 / 96.92 & \textbf{20.91} / \textbf{0.6871} / \textbf{0.3231} / \textbf{98.02} & \textbf{24.58} / \textbf{0.6506} / \textbf{0.3533} / \textbf{104.8} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 31.32 / 0.8131 / 0.2393 / 64.89 & 18.97 / 0.4095 / 0.6174 / 196.2 & 28.69 / 0.8081 / 0.3179 / 114.2 & 17.01 / 0.4249 / 0.6297 / \textbf{384.5} & 20.16 / 0.3585 / 0.6371 / 188.1 \\
 &  & LLE & \textbf{33.05} / \textbf{0.8934} / \textbf{0.1888} / \textbf{60.10} & \textbf{24.54} / \textbf{0.6356} / \textbf{0.4354} / \textbf{144.6} & \textbf{28.97} / \textbf{0.8314} / \textbf{0.2950} / \textbf{113.8} & \textbf{17.21} / \textbf{0.4355} / \textbf{0.6241} / 386.3 & \textbf{20.56} / \textbf{0.4359} / \textbf{0.5950} / \textbf{161.8} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 31.87 / 0.8283 / 0.2253 / 59.87 & 22.17 / 0.5407 / 0.5135 / 161.6 & \textbf{29.53} / \textbf{0.8519} / 0.2565 / 110.1 & 17.25 / 0.4463 / 0.6009 / 328.5 & 20.84 / 0.3908 / 0.6138 / 176.3 \\
 &  & LLE & \textbf{33.79} / \textbf{0.9082} / \textbf{0.1716} / \textbf{52.60} & \textbf{26.52} / \textbf{0.7557} / \textbf{0.3723} / \textbf{135.2} & 29.49 / 0.8508 / \textbf{0.2439} / \textbf{102.2} & \textbf{18.08} / \textbf{0.5483} / \textbf{0.5245} / \textbf{261.2} & \textbf{21.63} / \textbf{0.5008} / \textbf{0.5482} / \textbf{146.9} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 31.98 / 0.8292 / 0.2220 / 55.63 & 24.48 / 0.6396 / 0.4412 / 143.8 & \textbf{29.79} / \textbf{0.8608} / 0.2300 / 100.9 & 17.74 / 0.4680 / 0.5761 / 290.8 & 21.51 / 0.4175 / 0.5971 / 171.5 \\
 &  & LLE & \textbf{34.02} / \textbf{0.9108} / \textbf{0.1677} / \textbf{51.00} & \textbf{27.63} / \textbf{0.8034} / \textbf{0.3301} / \textbf{125.0} & 29.74 / 0.8584 / \textbf{0.2203} / \textbf{97.14} & \textbf{18.00} / \textbf{0.4697} / \textbf{0.5708} / \textbf{281.2} & \textbf{22.42} / \textbf{0.5518} / \textbf{0.5143} / \textbf{135.5} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 32.07 / 0.8290 / 0.2182 / 53.50 & 27.75 / 0.7916 / 0.3334 / 121.8 & \textbf{30.09} / \textbf{0.8683} / 0.2014 / 89.10 & 18.39 / 0.4976 / 0.5452 / 255.0 & 22.58 / 0.4633 / 0.5614 / 159.1 \\
 &  & LLE & \textbf{34.22} / \textbf{0.9157} / \textbf{0.1638} / \textbf{50.32} & \textbf{29.24} / \textbf{0.8523} / \textbf{0.2766} / \textbf{107.2} & 29.95 / 0.8646 / \textbf{0.1939} / \textbf{84.07} & \textbf{18.61} / \textbf{0.4986} / \textbf{0.5381} / \textbf{240.5} & \textbf{23.50} / \textbf{0.6217} / \textbf{0.4667} / \textbf{125.7} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 32.10 / 0.8280 / 0.2155 / 51.10 & 29.65 / 0.8550 / 0.2705 / 102.0 & \textbf{30.31} / \textbf{0.8737} / 0.1823 / 78.25 & 18.79 / 0.5294 / 0.5083 / 224.6 & 22.97 / 0.4806 / 0.5480 / 155.2 \\
 &  & LLE & \textbf{34.60} / \textbf{0.9233} / \textbf{0.1547} / \textbf{47.94} & \textbf{30.43} / \textbf{0.8815} / \textbf{0.2365} / \textbf{94.71} & 30.15 / 0.8698 / \textbf{0.1767} / \textbf{72.71} & \textbf{19.16} / \textbf{0.5337} / \textbf{0.4987} / \textbf{215.1} & \textbf{24.27} / \textbf{0.6493} / \textbf{0.4422} / \textbf{118.0} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & 32.08 / 0.8243 / 0.2150 / 49.78 & 31.39 / 0.8998 / 0.2066 / 82.40 & \textbf{30.54} / \textbf{0.8786} / 0.1651 / 65.61 & 19.88 / 0.5743 / 0.4630 / 187.3 & 23.38 / 0.5037 / 0.5306 / 150.0 \\
 &  & LLE & \textbf{34.95} / \textbf{0.9294} / \textbf{0.1462} / \textbf{45.32} & \textbf{31.67} / \textbf{0.9059} / \textbf{0.1932} / \textbf{75.05} & 30.36 / 0.8751 / \textbf{0.1608} / \textbf{59.14} & \textbf{20.12} / \textbf{0.5836} / \textbf{0.4489} / \textbf{173.9} & \textbf{24.98} / \textbf{0.6911} / \textbf{0.4183} / \textbf{110.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c cccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{5}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-8}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ & Deblur (nonlinear) \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 24.38 / 0.4646 / 0.5055 / 82.32 & 18.53 / 0.3401 / 0.6240 / 126.7 & 22.53 / 0.5515 / 0.6173 / 83.00 & 16.97 / 0.4086 / 0.5922 / 274.4 & 20.75 / 0.3356 / 0.5843 / 69.70 \\
 &  & LLE & \textbf{26.33} / \textbf{0.6132} / \textbf{0.4034} / \textbf{52.55} & \textbf{24.28} / \textbf{0.5289} / \textbf{0.4467} / \textbf{68.89} & \textbf{25.64} / \textbf{0.6811} / \textbf{0.3975} / \textbf{57.69} & \textbf{17.37} / \textbf{0.4164} / \textbf{0.5717} / \textbf{220.4} & \textbf{21.03} / \textbf{0.3533} / \textbf{0.5776} / \textbf{68.11} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 24.58 / 0.4692 / 0.4925 / 78.89 & 22.21 / 0.4542 / 0.5113 / 82.43 & 24.44 / 0.5884 / 0.5592 / 71.05 & 17.90 / 0.4457 / 0.5445 / 186.4 & 21.78 / 0.3637 / 0.5511 / 63.35 \\
 &  & LLE & \textbf{26.59} / \textbf{0.6082} / \textbf{0.3913} / \textbf{51.40} & \textbf{25.68} / \textbf{0.5865} / \textbf{0.4014} / \textbf{57.20} & \textbf{25.71} / \textbf{0.7205} / \textbf{0.3172} / \textbf{44.49} & \textbf{18.77} / \textbf{0.4801} / \textbf{0.5011} / \textbf{129.6} & \textbf{22.60} / \textbf{0.4064} / \textbf{0.5232} / \textbf{61.20} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 24.65 / 0.4723 / 0.4862 / 77.15 & \textbf{33.05} / \textbf{0.8750} / \textbf{0.1967} / \textbf{24.81} & 25.49 / 0.6101 / 0.5219 / 66.17 & 18.85 / 0.4763 / 0.5042 / 138.3 & 22.32 / 0.3813 / 0.5318 / 60.46 \\
 &  & LLE & \textbf{26.62} / \textbf{0.6046} / \textbf{0.3893} / \textbf{51.56} & 26.67 / 0.6266 / 0.3690 / 49.35 & \textbf{25.71} / \textbf{0.7064} / \textbf{0.3400} / \textbf{50.60} & \textbf{20.01} / \textbf{0.5173} / \textbf{0.4586} / \textbf{95.23} & \textbf{23.39} / \textbf{0.4354} / \textbf{0.4938} / \textbf{59.33} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 24.76 / 0.4775 / 0.4778 / 74.75 & 26.80 / 0.6177 / 0.3687 / 48.70 & 26.39 / 0.6359 / 0.4795 / 60.77 & 21.27 / 0.5335 / 0.4356 / 83.15 & 22.70 / 0.3949 / 0.5184 / 59.94 \\
 &  & LLE & \textbf{26.57} / \textbf{0.5986} / \textbf{0.3850} / \textbf{50.77} & \textbf{27.44} / \textbf{0.6455} / \textbf{0.3467} / \textbf{43.48} & \textbf{27.00} / \textbf{0.7143} / \textbf{0.3416} / \textbf{46.86} & \textbf{22.24} / \textbf{0.5662} / \textbf{0.4017} / \textbf{63.13} & \textbf{23.82} / \textbf{0.4496} / \textbf{0.4808} / \textbf{58.36} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 24.90 / 0.4840 / 0.4707 / 72.60 & 27.57 / 0.6412 / 0.3437 / 42.99 & 26.83 / 0.6507 / 0.4535 / 57.53 & 22.24 / 0.5618 / 0.3999 / 64.28 & 23.06 / 0.4070 / 0.5069 / 58.38 \\
 &  & LLE & \textbf{26.56} / \textbf{0.5946} / \textbf{0.3837} / \textbf{51.11} & \textbf{27.94} / \textbf{0.6597} / \textbf{0.3305} / \textbf{40.03} & \textbf{27.45} / \textbf{0.7247} / \textbf{0.3345} / \textbf{44.12} & \textbf{23.51} / \textbf{0.5989} / \textbf{0.3697} / \textbf{51.44} & \textbf{24.06} / \textbf{0.4571} / \textbf{0.4706} / \textbf{57.68} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & 25.12 / 0.4958 / 0.4607 / 69.47 & 28.02 / 0.6554 / 0.3266 / 39.41 & 27.18 / 0.6659 / 0.4303 / 54.99 & 24.18 / 0.5985 / 0.3618 / 48.68 & 23.29 / 0.4150 / 0.4999 / \textbf{57.65} \\
 &  & LLE & \textbf{26.54} / \textbf{0.5913} / \textbf{0.3841} / \textbf{51.67} & \textbf{28.28} / \textbf{0.6688} / \textbf{0.3179} / \textbf{37.92} & \textbf{27.74} / \textbf{0.7278} / \textbf{0.3331} / \textbf{43.08} & \textbf{25.07} / \textbf{0.6258} / \textbf{0.3428} / \textbf{43.29} & \textbf{24.11} / \textbf{0.4562} / \textbf{0.4708} / 57.79 \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 29.53 / 0.8407 / 0.2367 / 33.68 & 18.97 / 0.4100 / 0.6083 / 143.9 & 23.49 / 0.7407 / 0.3827 / 83.70 & 17.28 / 0.5204 / 0.5531 / 251.9 & 23.37 / 0.5359 / 0.4908 / 66.63 \\
 &  & LLE & \textbf{29.84} / \textbf{0.8459} / \textbf{0.2284} / \textbf{32.06} & \textbf{26.21} / \textbf{0.7144} / \textbf{0.3837} / \textbf{78.65} & \textbf{28.40} / \textbf{0.8284} / \textbf{0.2704} / \textbf{71.69} & \textbf{17.70} / \textbf{0.5242} / \textbf{0.5336} / \textbf{221.7} & \textbf{24.40} / \textbf{0.5976} / \textbf{0.4574} / \textbf{61.64} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 30.20 / 0.8534 / 0.2131 / 28.83 & 23.28 / 0.5739 / 0.4723 / 96.05 & 26.04 / 0.7850 / 0.3078 / 79.23 & 18.29 / 0.5763 / 0.5031 / 189.5 & 25.71 / 0.6473 / 0.4111 / 54.24 \\
 &  & LLE & \textbf{30.28} / \textbf{0.8537} / \textbf{0.2053} / \textbf{27.44} & \textbf{28.54} / \textbf{0.8341} / \textbf{0.2980} / \textbf{71.72} & \textbf{28.90} / \textbf{0.8362} / \textbf{0.2422} / \textbf{64.34} & \textbf{19.25} / \textbf{0.5938} / \textbf{0.4673} / \textbf{149.7} & \textbf{27.60} / \textbf{0.7450} / \textbf{0.3426} / \textbf{44.89} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & \textbf{30.46} / \textbf{0.8575} / 0.2047 / 27.67 & 26.70 / 0.7159 / 0.3720 / 75.57 & 27.66 / 0.8119 / 0.2694 / 73.56 & 19.36 / 0.6244 / 0.4564 / 150.2 & 27.23 / 0.7204 / 0.3497 / 44.37 \\
 &  & LLE & 30.44 / 0.8557 / \textbf{0.1970} / \textbf{26.14} & \textbf{30.17} / \textbf{0.8727} / \textbf{0.2470} / \textbf{60.69} & \textbf{29.03} / \textbf{0.8389} / \textbf{0.2322} / \textbf{62.54} & \textbf{20.65} / \textbf{0.6527} / \textbf{0.4132} / \textbf{115.4} & \textbf{29.30} / \textbf{0.8135} / \textbf{0.2761} / \textbf{33.22} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & \textbf{30.75} / \textbf{0.8625} / 0.1963 / 26.41 & 30.74 / 0.8750 / 0.2436 / 55.94 & 29.21 / 0.8433 / 0.2342 / 63.76 & 22.23 / 0.7184 / 0.3626 / 96.49 & 28.68 / 0.7859 / 0.2870 / 35.41 \\
 &  & LLE & 30.65 / 0.8591 / \textbf{0.1887} / \textbf{25.14} & \textbf{31.85} / \textbf{0.9051} / \textbf{0.1964} / \textbf{47.63} & \textbf{29.61} / \textbf{0.8507} / \textbf{0.2105} / \textbf{55.46} & \textbf{23.38} / \textbf{0.7425} / \textbf{0.3259} / \textbf{76.04} & \textbf{29.87} / \textbf{0.8286} / \textbf{0.2624} / \textbf{31.42} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & \textbf{31.03} / \textbf{0.8670} / 0.1906 / 25.99 & 32.76 / 0.9165 / 0.1785 / 40.94 & 30.04 / 0.8582 / 0.2141 / 56.20 & 23.50 / 0.7679 / 0.3058 / 71.95 & 29.89 / 0.8329 / 0.2374 / 27.74 \\
 &  & LLE & 30.86 / 0.8623 / \textbf{0.1833} / \textbf{24.38} & \textbf{33.16} / \textbf{0.9232} / \textbf{0.1616} / \textbf{36.20} & \textbf{30.16} / \textbf{0.8605} / \textbf{0.1986} / \textbf{50.66} & \textbf{25.08} / \textbf{0.7952} / \textbf{0.2735} / \textbf{56.91} & \textbf{30.73} / \textbf{0.8607} / \textbf{0.2210} / \textbf{24.42} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & \textbf{31.34} / \textbf{0.8719} / 0.1868 / 25.86 & 34.19 / 0.9352 / 0.1365 / 28.69 & \textbf{30.68} / \textbf{0.8686} / 0.2020 / 50.79 & 26.26 / 0.8305 / 0.2403 / 46.52 & 30.88 / 0.8690 / 0.1945 / 21.98 \\
 &  & LLE & 31.19 / 0.8683 / \textbf{0.1815} / \textbf{24.62} & \textbf{34.28} / \textbf{0.9357} / \textbf{0.1320} / \textbf{27.17} & 30.62 / 0.8675 / \textbf{0.1918} / \textbf{47.60} & \textbf{27.46} / \textbf{0.8463} / \textbf{0.2223} / \textbf{39.28} & \textbf{31.25} / \textbf{0.8778} / \textbf{0.1924} / \textbf{20.73} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c cccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{5}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-8}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ & Deblur (nonlinear) \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 23.92 / 0.4564 / 0.5266 / 148.7 & 18.65 / 0.3506 / 0.6278 / 186.8 & 22.55 / 0.5577 / 0.6204 / 161.8 & 16.83 / 0.4080 / 0.6099 / 361.7 & 18.64 / 0.2604 / 0.6749 / 187.1 \\
 &  & LLE & \textbf{25.88} / \textbf{0.6152} / \textbf{0.4221} / \textbf{116.8} & \textbf{23.38} / \textbf{0.4981} / \textbf{0.4780} / \textbf{141.1} & \textbf{25.06} / \textbf{0.6676} / \textbf{0.4180} / \textbf{124.7} & \textbf{17.14} / \textbf{0.4138} / \textbf{0.5951} / \textbf{314.6} & \textbf{18.86} / \textbf{0.2714} / \textbf{0.6730} / \textbf{183.3} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 24.10 / 0.4605 / 0.5159 / 145.7 & 21.88 / 0.4512 / 0.5299 / 146.1 & 24.16 / 0.5853 / 0.5760 / 148.2 & 17.57 / 0.4410 / 0.5679 / 269.2 & 19.97 / 0.2892 / \textbf{0.6388} / \textbf{164.1} \\
 &  & LLE & \textbf{26.20} / \textbf{0.6140} / \textbf{0.4114} / \textbf{114.4} & \textbf{25.09} / \textbf{0.5881} / \textbf{0.4243} / \textbf{126.2} & \textbf{25.19} / \textbf{0.7083} / \textbf{0.3492} / \textbf{112.1} & \textbf{18.32} / \textbf{0.4758} / \textbf{0.5307} / \textbf{210.5} & \textbf{20.13} / \textbf{0.2977} / 0.6447 / 165.2 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 24.18 / 0.4632 / 0.5100 / 141.7 & 24.03 / 0.5267 / 0.4625 / 127.9 & 24.98 / 0.6021 / 0.5481 / 140.6 & 18.25 / 0.4668 / 0.5328 / 222.0 & 20.85 / 0.3177 / 0.6036 / \textbf{149.0} \\
 &  & LLE & \textbf{26.28} / \textbf{0.6117} / \textbf{0.4101} / \textbf{115.7} & \textbf{25.95} / \textbf{0.6139} / \textbf{0.3987} / \textbf{113.4} & \textbf{25.02} / \textbf{0.6957} / \textbf{0.3706} / \textbf{121.9} & \textbf{19.17} / \textbf{0.5063} / \textbf{0.4921} / \textbf{174.4} & \textbf{21.00} / \textbf{0.3309} / \textbf{0.6019} / 151.0 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 24.30 / 0.4678 / 0.5021 / 141.6 & 26.01 / 0.5996 / 0.3998 / 111.0 & 25.79 / 0.6224 / 0.5119 / 131.0 & 19.80 / 0.5137 / 0.4722 / 159.2 & 21.30 / 0.3329 / 0.5847 / 143.9 \\
 &  & LLE & \textbf{26.27} / \textbf{0.6051} / \textbf{0.4054} / \textbf{114.0} & \textbf{26.85} / \textbf{0.6376} / \textbf{0.3727} / \textbf{101.4} & \textbf{26.30} / \textbf{0.7073} / \textbf{0.3716} / \textbf{113.4} & \textbf{20.60} / \textbf{0.5484} / \textbf{0.4401} / \textbf{139.1} & \textbf{21.77} / \textbf{0.3670} / \textbf{0.5727} / \textbf{143.4} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 24.44 / 0.4749 / 0.4931 / 137.4 & 26.91 / 0.6275 / 0.3697 / 96.86 & 26.24 / 0.6376 / 0.4825 / 125.3 & 21.00 / 0.5457 / 0.4314 / 131.3 & 21.61 / 0.3478 / 0.5667 / \textbf{138.1} \\
 &  & LLE & \textbf{26.30} / \textbf{0.6015} / \textbf{0.4035} / \textbf{113.6} & \textbf{27.48} / \textbf{0.6551} / \textbf{0.3529} / \textbf{93.98} & \textbf{26.63} / \textbf{0.7179} / \textbf{0.3600} / \textbf{109.8} & \textbf{21.94} / \textbf{0.5831} / \textbf{0.4013} / \textbf{114.5} & \textbf{22.30} / \textbf{0.3916} / \textbf{0.5497} / 139.0 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & 24.69 / 0.4871 / 0.4827 / 135.2 & 27.55 / 0.6471 / 0.3463 / 88.74 & 26.61 / 0.6540 / 0.4532 / 119.3 & 22.45 / 0.5799 / 0.3909 / 109.2 & 22.01 / 0.3642 / 0.5486 / \textbf{133.4} \\
 &  & LLE & \textbf{26.33} / \textbf{0.5984} / \textbf{0.4018} / \textbf{113.7} & \textbf{27.99} / \textbf{0.6701} / \textbf{0.3329} / \textbf{86.09} & \textbf{27.11} / \textbf{0.7246} / \textbf{0.3541} / \textbf{105.1} & \textbf{23.24} / \textbf{0.6119} / \textbf{0.3683} / \textbf{102.9} & \textbf{22.66} / \textbf{0.4051} / \textbf{0.5308} / 136.3 \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 28.90 / 0.8396 / 0.2488 / 81.28 & 19.06 / 0.4239 / 0.6122 / 197.1 & 23.59 / 0.7569 / 0.3913 / 149.4 & 17.12 / 0.5146 / 0.5731 / 345.1 & 20.11 / 0.4191 / 0.6069 / \textbf{175.1} \\
 &  & LLE & \textbf{29.26} / \textbf{0.8465} / \textbf{0.2402} / \textbf{77.02} & \textbf{24.62} / \textbf{0.6343} / \textbf{0.4303} / \textbf{145.8} & \textbf{27.57} / \textbf{0.8180} / \textbf{0.2945} / \textbf{129.4} & \textbf{17.44} / \textbf{0.5183} / \textbf{0.5602} / \textbf{317.3} & \textbf{20.33} / \textbf{0.4265} / \textbf{0.6041} / 179.4 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 29.49 / 0.8509 / 0.2298 / 72.39 & 22.80 / 0.5685 / 0.4974 / 157.6 & 25.76 / 0.7901 / 0.3295 / 143.2 & 17.91 / 0.5642 / 0.5286 / 282.2 & 22.22 / \textbf{0.5097} / \textbf{0.5362} / \textbf{154.2} \\
 &  & LLE & \textbf{29.69} / \textbf{0.8543} / \textbf{0.2215} / \textbf{69.08} & \textbf{27.03} / \textbf{0.7907} / \textbf{0.3530} / \textbf{132.5} & \textbf{28.01} / \textbf{0.8263} / \textbf{0.2613} / \textbf{120.8} & \textbf{18.70} / \textbf{0.5792} / \textbf{0.4999} / \textbf{239.6} & \textbf{22.36} / 0.5033 / 0.5527 / 155.3 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 29.72 / 0.8557 / 0.2233 / 69.89 & 25.65 / 0.6928 / 0.4093 / 137.2 & 27.02 / 0.8101 / 0.2951 / 131.8 & 18.67 / 0.6049 / 0.4879 / 237.6 & 23.59 / 0.5923 / \textbf{0.4740} / 139.0 \\
 &  & LLE & \textbf{29.81} / \textbf{0.8559} / \textbf{0.2160} / \textbf{66.27} & \textbf{28.30} / \textbf{0.8281} / \textbf{0.3133} / \textbf{122.1} & \textbf{28.19} / \textbf{0.8287} / \textbf{0.2589} / \textbf{120.1} & \textbf{19.66} / \textbf{0.6253} / \textbf{0.4550} / \textbf{199.8} & \textbf{23.78} / \textbf{0.5962} / 0.4797 / \textbf{137.0} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & \textbf{30.04} / \textbf{0.8611} / 0.2163 / 67.46 & 28.93 / 0.8339 / 0.3053 / 117.9 & 28.38 / 0.8339 / 0.2587 / 121.5 & 20.44 / 0.6807 / 0.4106 / 178.4 & 24.63 / 0.6525 / 0.4224 / 125.7 \\
 &  & LLE & 30.00 / 0.8601 / \textbf{0.2097} / \textbf{65.11} & \textbf{29.97} / \textbf{0.8712} / \textbf{0.2609} / \textbf{104.5} & \textbf{28.78} / \textbf{0.8420} / \textbf{0.2344} / \textbf{108.6} & \textbf{21.31} / \textbf{0.6997} / \textbf{0.3823} / \textbf{156.3} & \textbf{25.01} / \textbf{0.6743} / \textbf{0.4215} / \textbf{117.3} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 30.34 / \textbf{0.8667} / 0.2107 / 66.18 & 30.91 / 0.8866 / 0.2384 / 94.50 & 29.18 / 0.8483 / 0.2341 / 110.8 & 21.88 / 0.7363 / 0.3491 / 141.2 & 25.35 / 0.6994 / 0.3806 / 115.5 \\
 &  & LLE & 30.34 / 0.8662 / \textbf{0.2050} / \textbf{64.26} & \textbf{31.36} / \textbf{0.8989} / \textbf{0.2184} / \textbf{87.44} & \textbf{29.36} / \textbf{0.8536} / \textbf{0.2167} / \textbf{98.45} & \textbf{22.94} / \textbf{0.7572} / \textbf{0.3208} / \textbf{121.8} & \textbf{25.59} / \textbf{0.7193} / \textbf{0.3775} / \textbf{110.8} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & 30.69 / 0.8721 / 0.2062 / 64.29 & 32.63 / 0.9177 / 0.1821 / 70.81 & 29.85 / 0.8606 / 0.2157 / 97.81 & 23.78 / 0.7957 / 0.2823 / 108.0 & \textbf{26.29} / \textbf{0.7525} / \textbf{0.3249} / 104.4 \\
 &  & LLE & \textbf{30.70} / \textbf{0.8727} / \textbf{0.2015} / \textbf{62.40} & \textbf{32.81} / \textbf{0.9217} / \textbf{0.1744} / \textbf{67.26} & \textbf{29.87} / \textbf{0.8629} / \textbf{0.2073} / \textbf{89.21} & \textbf{24.68} / \textbf{0.8110} / \textbf{0.2628} / \textbf{96.05} & 26.16 / 0.7503 / 0.3500 / \textbf{102.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c cccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{5}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-8}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ & Deblur (nonlinear) \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 24.49 / 0.4730 / 0.4519 / \textbf{57.90} & 18.54 / 0.3297 / 0.6161 / 119.6 & 21.56 / 0.4427 / 0.5080 / 66.27 & 16.70 / \textbf{0.3748} / 0.6047 / 266.9 & \textbf{22.60} / 0.4216 / \textbf{0.5087} / \textbf{58.76} \\
 &  & LLE & \textbf{24.92} / \textbf{0.5005} / \textbf{0.4478} / 58.94 & \textbf{21.61} / \textbf{0.3745} / \textbf{0.5213} / \textbf{74.74} & \textbf{25.41} / \textbf{0.6035} / \textbf{0.4113} / \textbf{52.38} & \textbf{16.81} / 0.3728 / \textbf{0.6011} / \textbf{248.9} & 22.55 / \textbf{0.4229} / 0.5163 / 60.80 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 25.37 / 0.5238 / 0.4054 / \textbf{49.97} & 22.44 / 0.4492 / 0.4946 / 73.24 & 24.04 / 0.5153 / 0.4291 / 53.40 & 17.46 / \textbf{0.4152} / 0.5561 / 180.4 & \textbf{24.00} / 0.4652 / \textbf{0.4608} / \textbf{52.99} \\
 &  & LLE & \textbf{25.81} / \textbf{0.5525} / \textbf{0.4002} / 50.32 & \textbf{24.58} / \textbf{0.5239} / \textbf{0.4280} / \textbf{56.76} & \textbf{25.64} / \textbf{0.6475} / \textbf{0.3711} / \textbf{48.09} & \textbf{17.74} / 0.4097 / \textbf{0.5505} / \textbf{160.4} & 23.98 / \textbf{0.4674} / 0.4697 / 54.86 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 25.93 / 0.5612 / 0.3787 / \textbf{45.24} & 24.77 / 0.5314 / 0.4225 / 55.97 & 25.10 / 0.5627 / 0.3898 / 47.60 & 18.25 / \textbf{0.4490} / 0.5167 / 135.7 & 24.56 / 0.4873 / \textbf{0.4324} / \textbf{49.44} \\
 &  & LLE & \textbf{26.37} / \textbf{0.5913} / \textbf{0.3709} / 45.97 & \textbf{25.64} / \textbf{0.5744} / \textbf{0.3942} / \textbf{51.58} & \textbf{25.70} / \textbf{0.6643} / \textbf{0.3581} / \textbf{47.53} & \textbf{18.71} / 0.4472 / \textbf{0.5079} / \textbf{119.1} & \textbf{24.66} / \textbf{0.4918} / 0.4347 / 50.73 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 26.65 / 0.6134 / 0.3428 / 39.63 & 26.70 / 0.6083 / 0.3622 / 44.70 & 25.96 / 0.6211 / 0.3470 / \textbf{40.74} & 20.55 / 0.5165 / 0.4437 / 82.84 & 25.20 / 0.5167 / 0.3944 / 45.96 \\
 &  & LLE & \textbf{26.99} / \textbf{0.6448} / \textbf{0.3297} / \textbf{39.01} & \textbf{26.81} / \textbf{0.6182} / \textbf{0.3591} / \textbf{44.67} & \textbf{26.35} / \textbf{0.6999} / \textbf{0.3277} / 43.55 & \textbf{20.83} / \textbf{0.5190} / \textbf{0.4392} / \textbf{77.58} & \textbf{25.28} / \textbf{0.5211} / \textbf{0.3926} / \textbf{45.90} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 27.24 / 0.6585 / 0.3124 / 35.02 & 27.61 / 0.6457 / 0.3330 / \textbf{39.74} & 26.53 / 0.6640 / 0.3166 / \textbf{35.59} & 21.76 / 0.5616 / 0.3988 / 62.31 & 25.71 / 0.5439 / 0.3638 / 42.01 \\
 &  & LLE & \textbf{27.43} / \textbf{0.6846} / \textbf{0.2999} / \textbf{33.93} & \textbf{27.76} / \textbf{0.6558} / \textbf{0.3310} / 40.16 & \textbf{26.79} / \textbf{0.7220} / \textbf{0.3012} / 37.97 & \textbf{22.02} / \textbf{0.5667} / \textbf{0.3951} / \textbf{59.68} & 25.71 / \textbf{0.5471} / \textbf{0.3568} / \textbf{41.59} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & \textbf{27.77} / 0.6999 / 0.2856 / 31.11 & 28.47 / 0.6837 / 0.3053 / \textbf{35.66} & 27.03 / 0.7016 / 0.2915 / \textbf{31.50} & 23.85 / 0.6207 / 0.3510 / 47.32 & \textbf{26.31} / 0.5774 / 0.3348 / 38.94 \\
 &  & LLE & 27.65 / \textbf{0.7191} / \textbf{0.2749} / \textbf{30.61} & \textbf{28.79} / \textbf{0.7002} / \textbf{0.2999} / 35.68 & \textbf{27.33} / \textbf{0.7414} / \textbf{0.2800} / 33.33 & \textbf{24.01} / \textbf{0.6365} / \textbf{0.3439} / \textbf{46.05} & 26.20 / \textbf{0.5806} / \textbf{0.3236} / \textbf{37.59} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 29.39 / 0.7143 / 0.2908 / 33.95 & 18.93 / 0.3765 / 0.5962 / 127.9 & 26.40 / 0.5880 / 0.3675 / \textbf{45.63} & 16.98 / 0.4460 / 0.5807 / 278.0 & 25.37 / 0.6509 / 0.3974 / 45.94 \\
 &  & LLE & \textbf{31.69} / \textbf{0.8148} / \textbf{0.2387} / \textbf{31.34} & \textbf{22.45} / \textbf{0.4363} / \textbf{0.4823} / \textbf{74.01} & \textbf{28.00} / \textbf{0.7207} / \textbf{0.3419} / 55.98 & \textbf{17.11} / \textbf{0.4491} / \textbf{0.5754} / \textbf{269.4} & \textbf{25.68} / \textbf{0.6765} / \textbf{0.3823} / \textbf{44.36} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 30.26 / 0.7547 / 0.2626 / 30.33 & 23.42 / 0.5375 / 0.4568 / 76.84 & 27.18 / 0.6355 / 0.3321 / \textbf{40.65} & 17.79 / \textbf{0.5009} / 0.5284 / 199.6 & 27.43 / 0.7203 / 0.3413 / 37.14 \\
 &  & LLE & \textbf{32.43} / \textbf{0.8441} / \textbf{0.2148} / \textbf{26.91} & \textbf{26.31} / \textbf{0.6650} / \textbf{0.3649} / \textbf{56.77} & \textbf{28.71} / \textbf{0.7544} / \textbf{0.3044} / 49.07 & \textbf{18.08} / 0.4933 / \textbf{0.5224} / \textbf{182.0} & \textbf{28.13} / \textbf{0.7689} / \textbf{0.3090} / \textbf{33.98} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 30.90 / 0.7827 / 0.2431 / 27.80 & 26.52 / 0.6652 / 0.3633 / 56.46 & 27.72 / 0.6690 / 0.3096 / \textbf{37.25} & 18.65 / \textbf{0.5482} / 0.4837 / 152.8 & 28.30 / 0.7547 / 0.3067 / 32.81 \\
 &  & LLE & \textbf{32.81} / \textbf{0.8591} / \textbf{0.2027} / \textbf{25.30} & \textbf{27.87} / \textbf{0.7479} / \textbf{0.3160} / \textbf{51.54} & \textbf{29.12} / \textbf{0.7747} / \textbf{0.2845} / 44.69 & \textbf{19.15} / 0.5464 / \textbf{0.4727} / \textbf{136.3} & \textbf{29.24} / \textbf{0.8064} / \textbf{0.2727} / \textbf{29.51} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 31.80 / 0.8191 / 0.2168 / 23.93 & 29.62 / 0.7971 / 0.2698 / \textbf{41.52} & 28.43 / 0.7136 / 0.2791 / \textbf{32.58} & 21.23 / 0.6432 / 0.3934 / 92.08 & 29.07 / 0.7888 / 0.2664 / 27.85 \\
 &  & LLE & \textbf{33.55} / \textbf{0.8856} / \textbf{0.1834} / \textbf{23.25} & \textbf{29.82} / \textbf{0.8176} / \textbf{0.2605} / 42.71 & \textbf{29.47} / \textbf{0.7959} / \textbf{0.2693} / 41.98 & \textbf{21.56} / \textbf{0.6462} / \textbf{0.3875} / \textbf{86.80} & \textbf{30.03} / \textbf{0.8316} / \textbf{0.2387} / \textbf{24.93} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 32.61 / 0.8486 / 0.1939 / \textbf{20.98} & 31.20 / 0.8464 / 0.2246 / \textbf{33.11} & 29.03 / 0.7508 / \textbf{0.2526} / \textbf{28.68} & 22.63 / 0.7034 / 0.3361 / 66.86 & 29.54 / 0.8100 / 0.2398 / 24.56 \\
 &  & LLE & \textbf{33.91} / \textbf{0.8967} / \textbf{0.1727} / 21.46 & \textbf{31.42} / \textbf{0.8637} / \textbf{0.2163} / 35.04 & \textbf{29.97} / \textbf{0.8186} / 0.2613 / 42.77 & \textbf{22.89} / \textbf{0.7067} / \textbf{0.3333} / \textbf{65.45} & \textbf{30.55} / \textbf{0.8489} / \textbf{0.2234} / \textbf{22.88} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & 33.43 / 0.8745 / 0.1725 / \textbf{17.89} & 32.47 / 0.8798 / 0.1883 / \textbf{26.74} & 29.55 / 0.7830 / \textbf{0.2284} / \textbf{24.99} & 25.14 / 0.7722 / 0.2754 / \textbf{45.95} & 29.89 / 0.8251 / 0.2180 / 22.15 \\
 &  & LLE & \textbf{34.24} / \textbf{0.9070} / \textbf{0.1631} / 20.27 & \textbf{32.85} / \textbf{0.8949} / \textbf{0.1781} / 26.79 & \textbf{30.41} / \textbf{0.8361} / 0.2458 / 39.49 & \textbf{25.32} / \textbf{0.7810} / \textbf{0.2708} / 46.20 & \textbf{30.97} / \textbf{0.8635} / \textbf{0.2090} / \textbf{20.72} \\
\bottomrule
\end{tabular}
\begin{tabular}{c c cccccc}
\toprule
\multirow{2}{*}{Condition} & \multirow{2}{*}{Steps} & \multirow{2}{*}{Strategy} & \multicolumn{5}{c}{PSNR↑/SSIM↑/LPIPS↓/FID↓} \\
\cmidrule(lr){4-8}
                         &                      &                         & Deblur (aniso) & Inpainting & $4\times$ SR & CS $50\%$ & Deblur (nonlinear) \\
\midrule

\multirow{12}{*}{$\sigma_\mathbf{y} = 0.05$} & \multirow{2}{*}{3} & - & 23.82 / 0.4509 / 0.4872 / \textbf{130.6} & 18.11 / 0.3216 / 0.6280 / 193.8 & 21.35 / 0.4240 / 0.5346 / 135.2 & 16.43 / 0.3556 / 0.6324 / \textbf{368.5} & 18.97 / 0.2847 / 0.6416 / \textbf{168.9} \\
 &  & LLE & \textbf{24.18} / \textbf{0.4741} / \textbf{0.4858} / 132.1 & \textbf{19.98} / \textbf{0.3377} / \textbf{0.5652} / \textbf{160.2} & \textbf{24.42} / \textbf{0.5647} / \textbf{0.4596} / \textbf{128.3} & \textbf{16.54} / \textbf{0.3637} / \textbf{0.6309} / 377.4 & \textbf{19.10} / \textbf{0.2913} / \textbf{0.6370} / 173.0 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 24.67 / 0.4989 / 0.4454 / \textbf{115.9} & 21.80 / 0.4299 / 0.5197 / 142.0 & 23.37 / 0.4856 / 0.4714 / \textbf{123.8} & 16.99 / \textbf{0.3922} / 0.5894 / 282.5 & \textbf{20.85} / 0.3521 / \textbf{0.5584} / \textbf{141.8} \\
 &  & LLE & \textbf{25.05} / \textbf{0.5243} / \textbf{0.4449} / 117.0 & \textbf{23.49} / \textbf{0.4817} / \textbf{0.4676} / \textbf{127.3} & \textbf{24.74} / \textbf{0.6058} / \textbf{0.4287} / 124.5 & \textbf{17.20} / 0.3870 / 0.5894 / \textbf{272.0} & 20.78 / \textbf{0.3525} / 0.5629 / 143.7 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 25.22 / 0.5352 / 0.4220 / \textbf{110.9} & 23.95 / 0.5043 / 0.4546 / 120.1 & 24.24 / 0.5262 / 0.4421 / \textbf{115.7} & 17.59 / \textbf{0.4209} / 0.5552 / 228.0 & \textbf{21.85} / \textbf{0.3871} / \textbf{0.5195} / \textbf{129.5} \\
 &  & LLE & \textbf{25.59} / \textbf{0.5626} / \textbf{0.4181} / 112.6 & \textbf{24.48} / \textbf{0.5311} / \textbf{0.4346} / \textbf{118.1} & \textbf{24.94} / \textbf{0.6293} / \textbf{0.4113} / 119.0 & \textbf{17.92} / 0.4171 / \textbf{0.5516} / \textbf{212.8} & 21.81 / 0.3862 / 0.5236 / 131.0 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 25.97 / 0.5866 / 0.3904 / 103.5 & 25.71 / 0.5741 / 0.3979 / \textbf{102.1} & 25.03 / 0.5806 / 0.4060 / \textbf{111.3} & 19.05 / \textbf{0.4769} / 0.4918 / 172.3 & \textbf{22.80} / \textbf{0.4227} / \textbf{0.4749} / \textbf{120.5} \\
 &  & LLE & \textbf{26.25} / \textbf{0.6165} / \textbf{0.3825} / \textbf{103.4} & \textbf{25.75} / \textbf{0.5803} / \textbf{0.3961} / 105.1 & \textbf{25.44} / \textbf{0.6648} / \textbf{0.3814} / 114.6 & \textbf{19.33} / 0.4740 / \textbf{0.4900} / \textbf{161.7} & 22.76 / 0.4218 / 0.4807 / 121.8 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 26.59 / 0.6330 / 0.3612 / 98.73 & 26.71 / 0.6146 / \textbf{0.3649} / \textbf{91.47} & 25.59 / 0.6249 / 0.3776 / 106.0 & 20.12 / 0.5216 / 0.4417 / 137.8 & 23.35 / 0.4527 / 0.4472 / \textbf{116.2} \\
 &  & LLE & \textbf{26.79} / \textbf{0.6617} / \textbf{0.3537} / \textbf{97.59} & \textbf{26.72} / \textbf{0.6194} / 0.3664 / 92.47 & \textbf{25.92} / \textbf{0.6897} / \textbf{0.3565} / \textbf{105.7} & \textbf{20.47} / \textbf{0.5224} / \textbf{0.4385} / \textbf{133.6} & \textbf{23.37} / \textbf{0.4532} / \textbf{0.4461} / 117.8 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & \textbf{27.22} / 0.6802 / 0.3348 / \textbf{90.30} & 27.67 / 0.6557 / 0.3315 / \textbf{83.41} & 26.16 / 0.6677 / 0.3513 / 101.2 & 21.77 / 0.5804 / 0.3883 / \textbf{108.6} & \textbf{23.93} / 0.4884 / 0.4172 / 112.2 \\
 &  & LLE & 27.11 / \textbf{0.7017} / \textbf{0.3278} / 95.27 & \textbf{27.83} / \textbf{0.6684} / \textbf{0.3296} / 85.67 & \textbf{26.43} / \textbf{0.7120} / \textbf{0.3357} / \textbf{97.74} & \textbf{22.00} / \textbf{0.5853} / \textbf{0.3854} / 110.5 & 23.89 / \textbf{0.4914} / \textbf{0.4119} / \textbf{111.0} \\
\midrule
\multirow{12}{*}{$\sigma_\mathbf{y} = 0$} & \multirow{2}{*}{3} & - & 28.66 / 0.6918 / 0.3179 / 80.09 & 18.48 / 0.3716 / 0.6071 / 200.4 & 25.54 / 0.5555 / 0.4055 / \textbf{109.2} & 16.70 / 0.4218 / 0.6093 / \textbf{379.6} & 20.10 / 0.4128 / 0.5904 / 166.6 \\
 &  & LLE & \textbf{30.70} / \textbf{0.7863} / \textbf{0.2683} / \textbf{74.22} & \textbf{20.55} / \textbf{0.3887} / \textbf{0.5328} / \textbf{166.7} & \textbf{27.11} / \textbf{0.6894} / \textbf{0.3851} / 123.6 & \textbf{16.83} / \textbf{0.4423} / \textbf{0.6054} / 392.9 & \textbf{20.21} / \textbf{0.4244} / \textbf{0.5810} / \textbf{164.7} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{4} & - & 29.56 / 0.7336 / 0.2900 / 73.34 & 22.70 / 0.5194 / 0.4807 / 147.8 & 26.34 / 0.6033 / 0.3720 / \textbf{96.68} & 17.29 / \textbf{0.4727} / \textbf{0.5619} / 297.8 & \textbf{22.37} / 0.5376 / 0.4839 / 131.5 \\
 &  & LLE & \textbf{31.61} / \textbf{0.8245} / \textbf{0.2394} / \textbf{66.55} & \textbf{24.98} / \textbf{0.6101} / \textbf{0.4120} / \textbf{127.2} & \textbf{27.78} / \textbf{0.7226} / \textbf{0.3480} / 111.8 & \textbf{17.52} / 0.4680 / 0.5622 / \textbf{292.1} & 22.36 / \textbf{0.5502} / \textbf{0.4787} / \textbf{129.0} \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{5} & - & 30.22 / 0.7626 / 0.2700 / 68.05 & 25.48 / 0.6333 / 0.3982 / 119.0 & 26.90 / 0.6380 / 0.3491 / \textbf{90.89} & 17.95 / \textbf{0.5137} / 0.5232 / 246.7 & 23.72 / 0.6058 / 0.4300 / \textbf{113.3} \\
 &  & LLE & \textbf{32.03} / \textbf{0.8424} / \textbf{0.2261} / \textbf{63.79} & \textbf{26.37} / \textbf{0.6934} / \textbf{0.3662} / \textbf{116.5} & \textbf{28.21} / \textbf{0.7453} / \textbf{0.3227} / 103.3 & \textbf{18.32} / 0.5100 / \textbf{0.5194} / \textbf{231.8} & 23.72 / \textbf{0.6241} / \textbf{0.4253} / 115.6 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{7} & - & 31.21 / 0.8025 / 0.2417 / 62.32 & 28.18 / 0.7534 / 0.3146 / 98.21 & 27.71 / 0.6864 / 0.3184 / \textbf{83.45} & 19.56 / \textbf{0.5952} / 0.4473 / 181.1 & 24.98 / 0.6651 / 0.3759 / \textbf{102.5} \\
 &  & LLE & \textbf{32.89} / \textbf{0.8753} / \textbf{0.1991} / \textbf{57.87} & \textbf{28.31} / \textbf{0.7732} / \textbf{0.3085} / \textbf{97.76} & \textbf{28.61} / \textbf{0.7709} / \textbf{0.3027} / 96.55 & \textbf{19.89} / 0.5931 / \textbf{0.4445} / \textbf{173.5} & \textbf{25.25} / \textbf{0.6991} / \textbf{0.3700} / 105.2 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{10} & - & 32.14 / 0.8362 / 0.2150 / 54.74 & 29.86 / 0.8130 / 0.2653 / \textbf{80.17} & 28.39 / 0.7276 / 0.2891 / \textbf{78.51} & 20.75 / 0.6570 / 0.3857 / 144.2 & 25.56 / 0.6986 / 0.3454 / \textbf{95.53} \\
 &  & LLE & \textbf{33.35} / \textbf{0.8907} / \textbf{0.1847} / \textbf{54.45} & \textbf{29.91} / \textbf{0.8292} / \textbf{0.2629} / 86.08 & \textbf{29.01} / \textbf{0.7923} / \textbf{0.2823} / 87.14 & \textbf{21.19} / \textbf{0.6603} / \textbf{0.3816} / \textbf{139.3} & \textbf{25.80} / \textbf{0.7309} / \textbf{0.3426} / 100.6 \\
\cmidrule(lr){2-8}
 & \multirow{2}{*}{15} & - & 33.15 / 0.8676 / 0.1876 / \textbf{47.85} & 31.36 / 0.8576 / 0.2203 / \textbf{66.01} & 29.08 / 0.7677 / \textbf{0.2603} / \textbf{70.31} & 22.66 / 0.7312 / 0.3172 / \textbf{107.8} & 26.04 / 0.7251 / \textbf{0.3161} / \textbf{92.32} \\
 &  & LLE & \textbf{33.75} / \textbf{0.9046} / \textbf{0.1715} / 51.07 & \textbf{31.51} / \textbf{0.8727} / \textbf{0.2151} / 67.73 & \textbf{29.41} / \textbf{0.8090} / 0.2626 / 77.98 & \textbf{22.91} / \textbf{0.7338} / \textbf{0.3163} / 111.4 & \textbf{26.27} / \textbf{0.7556} / 0.3213 / 96.30 \\
\bottomrule
\end{tabular}
